SU(N) gauge theories in 2+1 dimensions: glueball spectra and k-string tensions

We calculate the low-lying glueball spectrum and various string tensions in SU(N) lattice gauge theories in 2+1 dimensions, and extrapolate the results to the continuum limit. We do so for for the range N=2 to N=16 so as to control the N-dependence with a useful precision. We observe a number of striking near-degeneracies in the various J^PC sectors of the glueball spectrum, in particular between C=+ and C=- states. We calculate the string tensions of flux tubes in a number of representations, and provide evidence that the leading correction to the N-dependence of the k-string tensions varies as 1/N rather than 1/N^2, and that the dominant binding of k fundamental flux tubes into a k-string is via pairwise interactions. We comment on the possible implications of our results for the dynamics of these gauge theories.

==> plot_Ekeff_su8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Ekeff_su8.tex
%%Creator: gnuplot 5.0 patchlevel 2
%%CreationDate: Sat Feb 27 16:51:40 2016
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Ekeff_su8.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 2)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sat Feb 27 16:51:40 2016)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1220 640 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 1475 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 2310 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 3145 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 3980 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 4814 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 5649 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 6484 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 7319 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2023 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2825 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3628 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4431 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5234 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6036 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.34 0.71 0.91 C 1621 2800 M
0 5 V
402 -14 R
0 5 V
401 -5 R
0 5 V
401 -8 R
0 8 V
402 -10 R
0 11 V
401 -13 R
0 15 V
402 -19 R
0 21 V
401 -32 R
0 28 V
401 -19 R
0 37 V
402 -44 R
0 48 V
401 -65 R
0 55 V
401 -82 R
0 65 V
402 -29 R
0 92 V
401 -33 R
0 109 V
1621 2802 CircleF
2023 2794 CircleF
2424 2793 CircleF
2825 2792 CircleF
3227 2791 CircleF
3628 2791 CircleF
4030 2791 CircleF
4431 2783 CircleF
4832 2796 CircleF
5234 2795 CircleF
5635 2781 CircleF
6036 2760 CircleF
6438 2809 CircleF
6839 2877 CircleF
0.950 UL
LTb
0.58 0.00 0.83 C 1220 2797 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LTb
0.58 0.00 0.83 C 1220 2787 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.500 UP
stroke
1.000 UL
LTb
0.34 0.71 0.91 C 1621 4527 M
0 9 V
402 -43 R
0 10 V
401 -31 R
0 17 V
401 -44 R
0 21 V
402 -55 R
0 39 V
401 -12 R
0 50 V
402 -57 R
0 94 V
401 -74 R
0 150 V
401 -252 R
0 279 V
402 -224 R
0 459 V
401 -610 R
0 540 V
401 -308 R
0 1006 V
1621 4531 Circle
2023 4498 Circle
2424 4480 Circle
2825 4455 Circle
3227 4430 Circle
3628 4463 Circle
4030 4478 Circle
4431 4526 Circle
4832 4489 Circle
5234 4633 Circle
5635 4523 Circle
6036 4988 Circle
0.950 UL
LTb
0.58 0.00 0.83 C 1220 4473 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LTb
0.58 0.00 0.83 C 1220 4438 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.500 UP
stroke
1.000 UL
LTb
0.34 0.71 0.91 C 1621 5254 M
0 15 V
402 -61 R
0 25 V
401 -55 R
0 39 V
401 -77 R
0 63 V
402 -58 R
0 114 V
401 -144 R
0 157 V
402 -245 R
0 284 V
401 -16 R
0 550 V
4832 4636 M
0 870 V
1621 5261 BoxF
2023 5221 BoxF
2424 5198 BoxF
2825 5172 BoxF
3227 5202 BoxF
3628 5193 BoxF
4030 5169 BoxF
4431 5570 BoxF
4832 5071 BoxF
0.950 UL
LTb
0.58 0.00 0.83 C 1220 5225 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LTb
0.58 0.00 0.83 C 1220 5182 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.500 UP
stroke
1.000 UL
LTb
0.34 0.71 0.91 C 1621 5559 M
0 10 V
402 -57 R
0 12 V
401 -48 R
0 25 V
401 -26 R
0 48 V
402 -72 R
0 96 V
401 -41 R
0 157 V
402 -63 R
0 309 V
401 -532 R
0 423 V
401 -80 R
0 850 V
1621 5564 Box
2023 5518 Box
2424 5489 Box
2825 5499 Box
3227 5499 Box
3628 5585 Box
4030 5754 Box
4431 5588 Box
4832 6145 Box
0.950 UL
LTb
0.58 0.00 0.83 C 1220 5516 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LTb
0.58 0.00 0.83 C 1220 5494 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.500 UP
stroke
1.000 UL
LTb
0.34 0.71 0.91 C 1621 5970 M
0 7 V
402 -76 R
0 17 V
401 -52 R
0 32 V
401 -77 R
0 65 V
402 -29 R
0 94 V
401 -197 R
0 154 V
402 -327 R
0 310 V
401 -591 R
0 561 V
4832 4522 M
0 845 V
1621 5973 Star
2023 5910 Star
2424 5882 Star
2825 5854 Star
3227 5904 Star
3628 5831 Star
4030 5736 Star
4431 5581 Star
4832 4945 Star
0.950 UL
LTb
0.58 0.00 0.83 C 1220 5895 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LTb
0.58 0.00 0.83 C 1220 5850 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4029,140){\makebox(0,0){\large{$n_t$}}}%
  \put(160,5179){\makebox(0,0){\Large{$aE_{eff}(n_t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$14$}}}%
  \put(6036,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(5234,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(4431,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(3628,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(2825,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2023,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1220,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1100,7319){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1100,6484){\makebox(0,0)[r]{\strut{}\ \ {$0.7$}}}%
  \put(1100,5649){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1100,4814){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1100,3980){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1100,3145){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
  \put(1100,2310){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1100,1475){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(1100,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_k1g_cont.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_k1g_cont.tex
%%Creator: gnuplot 5.0 patchlevel 2
%%CreationDate: Fri Mar  4 14:11:25 2016
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_k1g_cont.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 2)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Mar  4 14:11:25 2016)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1340 640 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 1594 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 2548 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 3502 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 4457 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 5411 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 6365 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 7319 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2257 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3173 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4090 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5006 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5923 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 6694 1624 M
0 99 V
-695 131 R
0 74 V
-955 248 R
0 31 V
-627 131 R
0 37 V
-777 178 R
0 29 V
-630 169 R
0 45 V
-447 89 R
0 42 V
-258 25 R
0 29 V
-150 26 R
0 35 V
-96 -15 R
0 40 V
-87 9 R
0 36 V
6694 1673 CircleF
5999 1891 CircleF
5044 2191 CircleF
4417 2357 CircleF
3640 2567 CircleF
3010 2773 CircleF
2563 2906 CircleF
2305 2966 CircleF
2155 3024 CircleF
2059 3047 CircleF
1972 3094 CircleF
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 5173 3567 M
0 43 V
3861 3995 M
0 38 V
-805 209 R
0 39 V
-359 83 R
0 31 V
-262 67 R
0 37 V
-213 33 R
0 35 V
5173 3589 Star
3861 4014 Star
3056 4262 Star
2697 4380 Star
2435 4480 Star
2222 4550 Star
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 4575 4256 M
0 35 V
3448 4633 M
0 33 V
-508 108 R
0 43 V
-333 99 R
0 33 V
-203 53 R
0 33 V
-158 18 R
0 23 V
4575 4274 Circle
3448 4649 Circle
2940 4795 Circle
2607 4932 Circle
2404 5019 Circle
2246 5065 Circle
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 4903 4529 M
0 57 V
3740 4872 M
0 42 V
-768 244 R
0 45 V
-342 75 R
0 38 V
-253 55 R
0 8 V
-191 58 R
0 22 V
4 -31 R
0 34 V
4903 4557 BoxF
3740 4893 BoxF
2972 5181 BoxF
2630 5297 BoxF
2377 5375 BoxF
2186 5448 BoxF
2190 5445 BoxF
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 4500 4824 M
0 69 V
-996 314 R
0 55 V
-517 109 R
0 49 V
-368 36 R
0 52 V
-266 65 R
0 33 V
-169 50 R
0 42 V
4500 4859 Box
3504 5234 Box
2987 5396 Box
2619 5482 Box
2353 5589 Box
2184 5677 Box
0.950 UL
LTb
0.58 0.00 0.83 C 1340 3259 M
56 -16 V
55 -16 V
56 -16 V
55 -17 V
56 -16 V
55 -16 V
56 -16 V
55 -17 V
56 -16 V
55 -16 V
56 -16 V
56 -17 V
55 -16 V
56 -16 V
55 -17 V
56 -16 V
55 -16 V
56 -16 V
55 -17 V
56 -16 V
55 -16 V
56 -16 V
56 -17 V
55 -16 V
56 -16 V
55 -16 V
56 -17 V
55 -16 V
56 -16 V
55 -16 V
56 -17 V
55 -16 V
56 -16 V
56 -16 V
55 -17 V
56 -16 V
55 -16 V
56 -17 V
55 -16 V
56 -16 V
55 -16 V
56 -17 V
55 -16 V
56 -16 V
56 -16 V
55 -17 V
56 -16 V
55 -16 V
56 -16 V
55 -17 V
56 -16 V
55 -16 V
56 -16 V
55 -17 V
56 -16 V
56 -16 V
55 -16 V
56 -17 V
55 -16 V
56 -16 V
55 -17 V
56 -16 V
55 -16 V
56 -16 V
55 -17 V
56 -16 V
56 -16 V
55 -16 V
56 -17 V
55 -16 V
56 -16 V
55 -16 V
56 -17 V
55 -16 V
56 -16 V
55 -16 V
56 -17 V
56 -16 V
55 -16 V
56 -16 V
55 -17 V
56 -16 V
55 -16 V
56 -17 V
55 -16 V
56 -16 V
55 -16 V
56 -17 V
56 -16 V
55 -16 V
56 -16 V
55 -17 V
56 -16 V
55 -16 V
56 -16 V
55 -17 V
56 -16 V
55 -16 V
56 -16 V
stroke
LTb
0.58 0.00 0.83 C 1340 4828 M
56 -18 V
55 -18 V
56 -18 V
55 -18 V
56 -18 V
55 -18 V
56 -18 V
55 -18 V
56 -18 V
55 -18 V
56 -18 V
56 -18 V
55 -18 V
56 -18 V
55 -18 V
56 -18 V
55 -18 V
56 -18 V
55 -18 V
56 -18 V
55 -18 V
56 -18 V
56 -18 V
55 -18 V
56 -18 V
55 -18 V
56 -18 V
55 -18 V
56 -18 V
55 -18 V
56 -18 V
55 -18 V
56 -18 V
56 -18 V
55 -18 V
56 -18 V
55 -18 V
56 -18 V
55 -18 V
56 -18 V
55 -18 V
56 -18 V
55 -18 V
56 -18 V
56 -18 V
55 -18 V
56 -18 V
55 -18 V
56 -18 V
55 -18 V
56 -18 V
55 -18 V
56 -18 V
55 -18 V
56 -18 V
56 -18 V
55 -18 V
56 -18 V
55 -18 V
56 -18 V
55 -18 V
56 -18 V
55 -18 V
56 -18 V
55 -18 V
56 -18 V
56 -18 V
55 -18 V
56 -18 V
55 -18 V
56 -18 V
55 -18 V
56 -18 V
55 -18 V
56 -18 V
55 -18 V
56 -18 V
56 -18 V
55 -18 V
56 -18 V
55 -18 V
56 -18 V
55 -18 V
56 -18 V
55 -18 V
56 -18 V
55 -18 V
56 -18 V
56 -18 V
55 -18 V
56 -18 V
55 -18 V
56 -18 V
55 -18 V
56 -18 V
55 -18 V
56 -18 V
55 -18 V
56 -18 V
stroke
LTb
0.58 0.00 0.83 C 1340 5370 M
56 -19 V
55 -19 V
56 -19 V
55 -19 V
56 -19 V
55 -19 V
56 -19 V
55 -19 V
56 -19 V
55 -18 V
56 -19 V
56 -19 V
55 -19 V
56 -19 V
55 -19 V
56 -19 V
55 -19 V
56 -19 V
55 -19 V
56 -19 V
55 -19 V
56 -19 V
56 -19 V
55 -19 V
56 -19 V
55 -19 V
56 -19 V
55 -18 V
56 -19 V
55 -19 V
56 -19 V
55 -19 V
56 -19 V
56 -19 V
55 -19 V
56 -19 V
55 -19 V
56 -19 V
55 -19 V
56 -19 V
55 -19 V
56 -19 V
55 -19 V
56 -19 V
56 -19 V
55 -18 V
56 -19 V
55 -19 V
56 -19 V
55 -19 V
56 -19 V
55 -19 V
56 -19 V
55 -19 V
56 -19 V
56 -19 V
55 -19 V
56 -19 V
55 -19 V
56 -19 V
55 -19 V
56 -19 V
55 -19 V
56 -18 V
55 -19 V
56 -19 V
56 -19 V
55 -19 V
56 -19 V
55 -19 V
56 -19 V
55 -19 V
56 -19 V
55 -19 V
56 -19 V
55 -19 V
56 -19 V
56 -19 V
55 -19 V
56 -19 V
55 -18 V
56 -19 V
55 -19 V
56 -19 V
55 -19 V
56 -19 V
55 -19 V
56 -19 V
56 -19 V
55 -19 V
56 -19 V
55 -19 V
56 -19 V
55 -19 V
56 -19 V
55 -19 V
56 -19 V
55 -19 V
56 -18 V
stroke
LTb
0.58 0.00 0.83 C 1340 5724 M
56 -18 V
55 -19 V
56 -18 V
55 -19 V
56 -19 V
55 -18 V
56 -19 V
55 -19 V
56 -18 V
55 -19 V
56 -19 V
56 -18 V
55 -19 V
56 -19 V
55 -18 V
56 -19 V
55 -19 V
56 -18 V
55 -19 V
56 -18 V
55 -19 V
56 -19 V
56 -18 V
55 -19 V
56 -19 V
55 -18 V
56 -19 V
55 -19 V
56 -18 V
55 -19 V
56 -19 V
55 -18 V
56 -19 V
56 -18 V
55 -19 V
56 -19 V
55 -18 V
56 -19 V
55 -19 V
56 -18 V
55 -19 V
56 -19 V
55 -18 V
56 -19 V
56 -19 V
55 -18 V
56 -19 V
55 -18 V
56 -19 V
55 -19 V
56 -18 V
55 -19 V
56 -19 V
55 -18 V
56 -19 V
56 -19 V
55 -18 V
56 -19 V
55 -19 V
56 -18 V
55 -19 V
56 -18 V
55 -19 V
56 -19 V
55 -18 V
56 -19 V
56 -19 V
55 -18 V
56 -19 V
55 -19 V
56 -18 V
55 -19 V
56 -19 V
55 -18 V
56 -19 V
55 -18 V
56 -19 V
56 -19 V
55 -18 V
56 -19 V
55 -19 V
56 -18 V
55 -19 V
56 -19 V
55 -18 V
56 -19 V
55 -19 V
56 -18 V
56 -19 V
55 -18 V
56 -19 V
55 -19 V
56 -18 V
55 -19 V
56 -19 V
55 -18 V
56 -19 V
55 -19 V
56 -18 V
stroke
LTb
0.58 0.00 0.83 C 1340 5942 M
56 -18 V
55 -19 V
56 -19 V
55 -19 V
56 -19 V
55 -18 V
56 -19 V
55 -19 V
56 -19 V
55 -18 V
56 -19 V
56 -19 V
55 -19 V
56 -19 V
55 -18 V
56 -19 V
55 -19 V
56 -19 V
55 -18 V
56 -19 V
55 -19 V
56 -19 V
56 -19 V
55 -18 V
56 -19 V
55 -19 V
56 -19 V
55 -19 V
56 -18 V
55 -19 V
56 -19 V
55 -19 V
56 -18 V
56 -19 V
55 -19 V
56 -19 V
55 -19 V
56 -18 V
55 -19 V
56 -19 V
55 -19 V
56 -18 V
55 -19 V
56 -19 V
56 -19 V
55 -19 V
56 -18 V
55 -19 V
56 -19 V
55 -19 V
56 -19 V
55 -18 V
56 -19 V
55 -19 V
56 -19 V
56 -18 V
55 -19 V
56 -19 V
55 -19 V
56 -19 V
55 -18 V
56 -19 V
55 -19 V
56 -19 V
55 -18 V
56 -19 V
56 -19 V
55 -19 V
56 -19 V
55 -18 V
56 -19 V
55 -19 V
56 -19 V
55 -19 V
56 -18 V
55 -19 V
56 -19 V
56 -19 V
55 -18 V
56 -19 V
55 -19 V
56 -19 V
55 -19 V
56 -18 V
55 -19 V
56 -19 V
55 -19 V
56 -18 V
56 -19 V
55 -19 V
56 -19 V
55 -19 V
56 -18 V
55 -19 V
56 -19 V
55 -19 V
56 -19 V
55 -18 V
56 -19 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4089,140){\makebox(0,0){\large{$ag^2_IN$}}}%
  \put(160,5179){\makebox(0,0){\Large{$\frac{\surd{\sigma_f}}{g^2_IN}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$2.4$}}}%
  \put(5923,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(5006,440){\makebox(0,0){\strut{}\ {$1.6$}}}%
  \put(4090,440){\makebox(0,0){\strut{}\ {$1.2$}}}%
  \put(3173,440){\makebox(0,0){\strut{}\ {$0.8$}}}%
  \put(2257,440){\makebox(0,0){\strut{}\ {$0.4$}}}%
  \put(1340,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1220,7319){\makebox(0,0)[r]{\strut{}\ \ {$0.21$}}}%
  \put(1220,6365){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1220,5411){\makebox(0,0)[r]{\strut{}\ \ {$0.19$}}}%
  \put(1220,4457){\makebox(0,0)[r]{\strut{}\ \ {$0.18$}}}%
  \put(1220,3502){\makebox(0,0)[r]{\strut{}\ \ {$0.17$}}}%
  \put(1220,2548){\makebox(0,0)[r]{\strut{}\ \ {$0.16$}}}%
  \put(1220,1594){\makebox(0,0)[r]{\strut{}\ \ {$0.15$}}}%
  \put(1220,640){\makebox(0,0)[r]{\strut{}\ \ {$0.14$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_k1g_m02g_N.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_k1g_m02g_N.tex
%%Creator: gnuplot 5.0 patchlevel 2
%%CreationDate: Wed Mar  2 11:52:29 2016
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_k1g_m02g_N.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 2)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Mar  2 11:52:29 2016)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1340 640 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 1475 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 2310 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 3145 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 3979 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 4814 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 5649 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 6484 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 7319 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2257 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3173 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4090 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5006 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5923 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.750 UP
1.000 UL
LTb
0.34 0.71 0.91 C 5923 1781 M
0 9 V
3376 2465 M
0 14 V
-890 224 R
0 13 V
-637 144 R
0 9 V
-223 54 R
0 14 V
-159 13 R
0 20 V
-55 -21 R
0 29 V
5923 1786 Circle
3376 2472 Circle
2486 2709 Circle
1849 2865 Circle
1626 2930 Circle
1467 2960 Circle
1412 2963 Circle
1.750 UP
1.000 UL
LTb
0.34 0.71 0.91 C 5923 3060 M
0 23 V
0 -23 R
0 23 V
3376 3193 M
0 41 V
-890 -53 R
0 46 V
0 -60 R
0 56 V
-637 -39 R
0 46 V
-223 -39 R
0 58 V
-159 -6 R
0 54 V
-55 -92 R
0 73 V
5923 3072 CircleF
5923 3072 CircleF
3376 3214 CircleF
2486 3204 CircleF
2486 3195 CircleF
1849 3207 CircleF
1626 3220 CircleF
1467 3270 CircleF
1412 3242 CircleF
1.750 UP
1.000 UL
LTb
0.34 0.71 0.91 C 3376 4600 M
0 72 V
-890 -50 R
0 70 V
0 -136 R
0 92 V
-637 33 R
0 55 V
-223 -79 R
0 78 V
-159 -62 R
0 79 V
-55 -32 R
0 102 V
3376 4636 TriU
2486 4657 TriU
2486 4602 TriU
1849 4708 TriU
1626 4696 TriU
1467 4713 TriU
1412 4771 TriU
1.750 UP
1.000 UL
LTb
0.34 0.71 0.91 C 5923 5683 M
0 36 V
3376 5896 M
0 96 V
-890 17 R
0 90 V
-637 2 R
0 88 V
1626 6054 M
0 105 V
-159 4 R
0 100 V
-55 -109 R
0 172 V
5923 5701 TriUF
3376 5944 TriUF
2486 6054 TriUF
1849 6145 TriUF
1626 6107 TriUF
1467 6213 TriUF
1412 6240 TriUF
1.250 UL
LTb
0.58 0.00 0.83 C 1340 3249 M
56 -2 V
55 -2 V
56 -2 V
55 -3 V
56 -2 V
55 -2 V
56 -2 V
55 -2 V
56 -2 V
55 -3 V
56 -2 V
56 -2 V
55 -2 V
56 -2 V
55 -2 V
56 -2 V
55 -3 V
56 -2 V
55 -2 V
56 -2 V
55 -2 V
56 -2 V
56 -2 V
55 -3 V
56 -2 V
55 -2 V
56 -2 V
55 -2 V
56 -2 V
55 -3 V
56 -2 V
55 -2 V
56 -2 V
56 -2 V
55 -2 V
56 -2 V
55 -3 V
56 -2 V
55 -2 V
56 -2 V
55 -2 V
56 -2 V
55 -2 V
56 -3 V
56 -2 V
55 -2 V
56 -2 V
55 -2 V
56 -2 V
55 -3 V
56 -2 V
55 -2 V
56 -2 V
55 -2 V
56 -2 V
56 -2 V
55 -3 V
56 -2 V
55 -2 V
56 -2 V
55 -2 V
56 -2 V
55 -2 V
56 -3 V
55 -2 V
56 -2 V
56 -2 V
55 -2 V
56 -2 V
55 -3 V
56 -2 V
55 -2 V
56 -2 V
55 -2 V
56 -2 V
55 -2 V
56 -3 V
56 -2 V
55 -2 V
56 -2 V
55 -2 V
56 -2 V
55 -3 V
56 -2 V
55 -2 V
56 -2 V
55 -2 V
56 -2 V
56 -2 V
55 -3 V
56 -2 V
55 -2 V
56 -2 V
55 -2 V
56 -2 V
55 -2 V
56 -3 V
55 -2 V
56 -2 V
stroke
LTb
0.58 0.00 0.83 C 1340 3003 M
56 -15 V
55 -15 V
56 -14 V
55 -15 V
56 -15 V
55 -14 V
56 -15 V
55 -15 V
56 -15 V
55 -14 V
56 -15 V
56 -15 V
55 -15 V
56 -14 V
55 -15 V
56 -15 V
55 -14 V
56 -15 V
55 -15 V
56 -15 V
55 -14 V
56 -15 V
56 -15 V
55 -14 V
56 -15 V
55 -15 V
56 -15 V
55 -14 V
56 -15 V
55 -15 V
56 -15 V
55 -14 V
56 -15 V
56 -15 V
55 -14 V
56 -15 V
55 -15 V
56 -15 V
55 -14 V
56 -15 V
55 -15 V
56 -15 V
55 -14 V
56 -15 V
56 -15 V
55 -14 V
56 -15 V
55 -15 V
56 -15 V
55 -14 V
56 -15 V
55 -15 V
56 -14 V
55 -15 V
56 -15 V
56 -15 V
55 -14 V
56 -15 V
55 -15 V
56 -15 V
55 -14 V
56 -15 V
55 -15 V
56 -14 V
55 -15 V
56 -15 V
56 -15 V
55 -14 V
56 -15 V
55 -15 V
56 -15 V
55 -14 V
56 -15 V
55 -15 V
56 -14 V
55 -15 V
56 -15 V
56 -15 V
55 -14 V
56 -15 V
55 -15 V
56 -14 V
55 -15 V
56 -15 V
55 -15 V
56 -14 V
55 -15 V
56 -15 V
56 -15 V
55 -14 V
56 -15 V
55 -15 V
56 -14 V
55 -15 V
56 -15 V
55 -15 V
56 -14 V
55 -15 V
56 -15 V
stroke
LTb
0.58 0.00 0.83 C 1340 4727 M
56 -3 V
55 -3 V
56 -4 V
55 -3 V
56 -3 V
55 -3 V
56 -3 V
55 -3 V
56 -3 V
55 -3 V
56 -3 V
56 -3 V
55 -3 V
56 -3 V
55 -4 V
56 -3 V
55 -3 V
56 -3 V
55 -3 V
56 -3 V
55 -3 V
56 -3 V
56 -3 V
55 -3 V
56 -3 V
55 -4 V
56 -3 V
55 -3 V
56 -3 V
55 -3 V
56 -3 V
55 -3 V
56 -3 V
56 -3 V
55 -3 V
56 -3 V
55 -3 V
56 -4 V
55 -3 V
56 -3 V
55 -3 V
56 -3 V
55 -3 V
56 -3 V
56 -3 V
55 -3 V
56 -3 V
55 -3 V
56 -4 V
55 -3 V
56 -3 V
55 -3 V
56 -3 V
55 -3 V
56 -3 V
56 -3 V
55 -3 V
56 -3 V
55 -3 V
56 -3 V
55 -4 V
56 -3 V
55 -3 V
56 -3 V
55 -3 V
56 -3 V
56 -3 V
55 -3 V
56 -3 V
55 -3 V
56 -3 V
55 -4 V
56 -3 V
55 -3 V
56 -3 V
55 -3 V
56 -3 V
56 -3 V
55 -3 V
56 -3 V
55 -3 V
56 -3 V
55 -3 V
56 -4 V
55 -3 V
56 -3 V
55 -3 V
56 -3 V
56 -3 V
55 -3 V
56 -3 V
55 -3 V
56 -3 V
55 -3 V
56 -4 V
55 -3 V
56 -3 V
55 -3 V
56 -3 V
stroke
LTb
0.58 0.00 0.83 C 1340 6188 M
56 -6 V
55 -6 V
56 -6 V
55 -6 V
56 -6 V
55 -6 V
56 -6 V
55 -6 V
56 -6 V
55 -5 V
56 -6 V
56 -6 V
55 -6 V
56 -6 V
55 -6 V
56 -6 V
55 -6 V
56 -6 V
55 -6 V
56 -6 V
55 -6 V
56 -5 V
56 -6 V
55 -6 V
56 -6 V
55 -6 V
56 -6 V
55 -6 V
56 -6 V
55 -6 V
56 -6 V
55 -6 V
56 -6 V
56 -6 V
55 -5 V
56 -6 V
55 -6 V
56 -6 V
55 -6 V
56 -6 V
55 -6 V
56 -6 V
55 -6 V
56 -6 V
56 -6 V
55 -6 V
56 -5 V
55 -6 V
56 -6 V
55 -6 V
56 -6 V
55 -6 V
56 -6 V
55 -6 V
56 -6 V
56 -6 V
55 -6 V
56 -6 V
55 -6 V
56 -5 V
55 -6 V
56 -6 V
55 -6 V
56 -6 V
55 -6 V
56 -6 V
56 -6 V
55 -6 V
56 -6 V
55 -6 V
56 -6 V
55 -5 V
56 -6 V
55 -6 V
56 -6 V
55 -6 V
56 -6 V
56 -6 V
55 -6 V
56 -6 V
55 -6 V
56 -6 V
55 -6 V
56 -6 V
55 -5 V
56 -6 V
55 -6 V
56 -6 V
56 -6 V
55 -6 V
56 -6 V
55 -6 V
56 -6 V
55 -6 V
56 -6 V
55 -6 V
56 -5 V
55 -6 V
56 -6 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4089,140){\makebox(0,0){\large{$1/N^2$}}}%
  \put(160,5179){\makebox(0,0){\Large{$\frac{\mu}{g^2N}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$0.3$}}}%
  \put(5923,440){\makebox(0,0){\strut{}\ {$0.25$}}}%
  \put(5006,440){\makebox(0,0){\strut{}\ {$0.2$}}}%
  \put(4090,440){\makebox(0,0){\strut{}\ {$0.15$}}}%
  \put(3173,440){\makebox(0,0){\strut{}\ {$0.1$}}}%
  \put(2257,440){\makebox(0,0){\strut{}\ {$0.05$}}}%
  \put(1340,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1220,7319){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
  \put(1220,6484){\makebox(0,0)[r]{\strut{}\ \ {$0.28$}}}%
  \put(1220,5649){\makebox(0,0)[r]{\strut{}\ \ {$0.26$}}}%
  \put(1220,4814){\makebox(0,0)[r]{\strut{}\ \ {$0.24$}}}%
  \put(1220,3979){\makebox(0,0)[r]{\strut{}\ \ {$0.22$}}}%
  \put(1220,3145){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1220,2310){\makebox(0,0)[r]{\strut{}\ \ {$0.18$}}}%
  \put(1220,1475){\makebox(0,0)[r]{\strut{}\ \ {$0.16$}}}%
  \put(1220,640){\makebox(0,0)[r]{\strut{}\ \ {$0.14$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_kf_cont_su8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_kf_cont_su8.tex
%%Creator: gnuplot 5.0 patchlevel 3
%%CreationDate: Sat Jul 30 15:49:49 2016
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_kf_cont_su8.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 3)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sat Jul 30 15:49:49 2016)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1220 640 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 1976 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 3312 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 4647 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 5983 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 7319 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2344 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3468 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4591 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5715 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 5597 2175 M
0 306 V
3337 2229 M
0 138 V
2258 2249 M
0 77 V
-404 -32 R
0 46 V
-219 -74 R
0 65 V
1499 2230 M
0 63 V
5597 2328 CircleF
3337 2298 CircleF
2258 2287 CircleF
1854 2317 CircleF
1635 2298 CircleF
1499 2262 CircleF
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 5597 4335 M
0 623 V
3337 4321 M
0 181 V
2258 4395 M
0 114 V
-404 -44 R
0 75 V
1635 4390 M
0 126 V
-136 -92 R
0 89 V
5597 4646 BoxF
3337 4412 BoxF
2258 4452 BoxF
1854 4503 BoxF
1635 4453 BoxF
1499 4469 BoxF
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 5597 4680 M
0 644 V
3337 5070 M
0 220 V
2258 5082 M
0 90 V
-404 10 R
0 65 V
-219 -97 R
0 63 V
-136 -54 R
0 99 V
5597 5002 TriUF
3337 5180 TriUF
2258 5127 TriUF
1854 5214 TriUF
1635 5182 TriUF
1499 5208 TriUF
0.950 UL
LTb
0.58 0.00 0.83 C 1220 5214 M
57 -3 V
57 -2 V
56 -3 V
57 -2 V
57 -2 V
57 -3 V
56 -2 V
57 -3 V
57 -2 V
57 -3 V
56 -2 V
57 -3 V
57 -2 V
57 -3 V
56 -2 V
57 -3 V
57 -2 V
57 -2 V
56 -3 V
57 -2 V
57 -3 V
57 -2 V
56 -3 V
57 -2 V
57 -3 V
57 -2 V
56 -3 V
57 -2 V
57 -2 V
57 -3 V
56 -2 V
57 -3 V
57 -2 V
57 -3 V
57 -2 V
56 -3 V
57 -2 V
57 -3 V
57 -2 V
56 -2 V
57 -3 V
57 -2 V
57 -3 V
56 -2 V
57 -3 V
57 -2 V
57 -3 V
56 -2 V
57 -3 V
57 -2 V
57 -2 V
56 -3 V
57 -2 V
57 -3 V
57 -2 V
56 -3 V
57 -2 V
57 -3 V
57 -2 V
56 -3 V
57 -2 V
57 -2 V
57 -3 V
56 -2 V
57 -3 V
57 -2 V
57 -3 V
57 -2 V
56 -3 V
57 -2 V
57 -3 V
57 -2 V
56 -2 V
57 -3 V
57 -2 V
57 -3 V
56 -2 V
57 -3 V
57 -2 V
57 -3 V
56 -2 V
57 -3 V
57 -2 V
57 -3 V
56 -2 V
57 -2 V
57 -3 V
57 -2 V
56 -3 V
57 -2 V
57 -3 V
57 -2 V
56 -3 V
57 -2 V
57 -3 V
57 -2 V
56 -2 V
57 -3 V
57 -2 V
stroke
LTb
0.58 0.00 0.83 C 1220 5214 M
57 -3 V
57 -2 V
56 -3 V
57 -2 V
57 -2 V
57 -3 V
56 -2 V
57 -3 V
57 -2 V
57 -3 V
56 -2 V
57 -3 V
57 -2 V
57 -3 V
56 -2 V
57 -3 V
57 -2 V
57 -2 V
56 -3 V
57 -2 V
57 -3 V
57 -2 V
56 -3 V
57 -2 V
57 -3 V
57 -2 V
56 -3 V
57 -2 V
57 -2 V
57 -3 V
56 -2 V
57 -3 V
57 -2 V
57 -3 V
57 -2 V
56 -3 V
57 -2 V
57 -3 V
57 -2 V
56 -2 V
57 -3 V
57 -2 V
57 -3 V
56 -2 V
57 -3 V
57 -2 V
57 -3 V
56 -2 V
57 -3 V
57 -2 V
57 -2 V
56 -3 V
57 -2 V
57 -3 V
57 -2 V
56 -3 V
57 -2 V
57 -3 V
57 -2 V
56 -3 V
57 -2 V
57 -2 V
57 -3 V
56 -2 V
57 -3 V
57 -2 V
57 -3 V
57 -2 V
56 -3 V
57 -2 V
57 -3 V
57 -2 V
56 -2 V
57 -3 V
57 -2 V
57 -3 V
56 -2 V
57 -3 V
57 -2 V
57 -3 V
56 -2 V
57 -3 V
57 -2 V
57 -3 V
56 -2 V
57 -2 V
57 -3 V
57 -2 V
56 -3 V
57 -2 V
57 -3 V
57 -2 V
56 -3 V
57 -2 V
57 -3 V
57 -2 V
56 -2 V
57 -3 V
57 -2 V
stroke
LTb
0.58 0.00 0.83 C 1220 4480 M
57 0 V
57 -1 V
56 0 V
57 -1 V
57 0 V
57 -1 V
56 0 V
57 -1 V
57 -1 V
57 0 V
56 -1 V
57 0 V
57 -1 V
57 0 V
56 -1 V
57 0 V
57 -1 V
57 -1 V
56 0 V
57 -1 V
57 0 V
57 -1 V
56 0 V
57 -1 V
57 0 V
57 -1 V
56 -1 V
57 0 V
57 -1 V
57 0 V
56 -1 V
57 0 V
57 -1 V
57 0 V
57 -1 V
56 -1 V
57 0 V
57 -1 V
57 0 V
56 -1 V
57 0 V
57 -1 V
57 0 V
56 -1 V
57 -1 V
57 0 V
57 -1 V
56 0 V
57 -1 V
57 0 V
57 -1 V
56 0 V
57 -1 V
57 -1 V
57 0 V
56 -1 V
57 0 V
57 -1 V
57 0 V
56 -1 V
57 0 V
57 -1 V
57 -1 V
56 0 V
57 -1 V
57 0 V
57 -1 V
57 0 V
56 -1 V
57 0 V
57 -1 V
57 -1 V
56 0 V
57 -1 V
57 0 V
57 -1 V
56 0 V
57 -1 V
57 0 V
57 -1 V
56 -1 V
57 0 V
57 -1 V
57 0 V
56 -1 V
57 0 V
57 -1 V
57 0 V
56 -1 V
57 -1 V
57 0 V
57 -1 V
56 0 V
57 -1 V
57 0 V
57 -1 V
56 0 V
57 -1 V
57 -1 V
stroke
LTb
0.58 0.00 0.83 C 1220 2288 M
57 1 V
57 1 V
56 0 V
57 1 V
57 1 V
57 0 V
56 1 V
57 0 V
57 1 V
57 1 V
56 0 V
57 1 V
57 1 V
57 0 V
56 1 V
57 1 V
57 0 V
57 1 V
56 1 V
57 0 V
57 1 V
57 0 V
56 1 V
57 1 V
57 0 V
57 1 V
56 1 V
57 0 V
57 1 V
57 1 V
56 0 V
57 1 V
57 0 V
57 1 V
57 1 V
56 0 V
57 1 V
57 1 V
57 0 V
56 1 V
57 1 V
57 0 V
57 1 V
56 1 V
57 0 V
57 1 V
57 0 V
56 1 V
57 1 V
57 0 V
57 1 V
56 1 V
57 0 V
57 1 V
57 1 V
56 0 V
57 1 V
57 0 V
57 1 V
56 1 V
57 0 V
57 1 V
57 1 V
56 0 V
57 1 V
57 1 V
57 0 V
57 1 V
56 1 V
57 0 V
57 1 V
57 0 V
56 1 V
57 1 V
57 0 V
57 1 V
56 1 V
57 0 V
57 1 V
57 1 V
56 0 V
57 1 V
57 0 V
57 1 V
56 1 V
57 0 V
57 1 V
57 1 V
56 0 V
57 1 V
57 1 V
57 0 V
56 1 V
57 0 V
57 1 V
57 1 V
56 0 V
57 1 V
57 1 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4029,140){\makebox(0,0){\large{$a^2\sigma_f$}}}%
  \put(160,5179){\makebox(0,0){\Large{$\frac{\sqrt{\sigma_k}}{\sqrt{\sigma_f}}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$0.1$}}}%
  \put(5715,440){\makebox(0,0){\strut{}\ {$0.08$}}}%
  \put(4591,440){\makebox(0,0){\strut{}\ {$0.06$}}}%
  \put(3468,440){\makebox(0,0){\strut{}\ {$0.04$}}}%
  \put(2344,440){\makebox(0,0){\strut{}\ {$0.02$}}}%
  \put(1220,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1100,7319){\makebox(0,0)[r]{\strut{}\ \ {$1.7$}}}%
  \put(1100,5983){\makebox(0,0)[r]{\strut{}\ \ {$1.6$}}}%
  \put(1100,4647){\makebox(0,0)[r]{\strut{}\ \ {$1.5$}}}%
  \put(1100,3312){\makebox(0,0)[r]{\strut{}\ \ {$1.4$}}}%
  \put(1100,1976){\makebox(0,0)[r]{\strut{}\ \ {$1.3$}}}%
  \put(1100,640){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_ksig_Nair.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_ksig_Nair.tex
%%Creator: gnuplot 5.0 patchlevel 2
%%CreationDate: Fri Feb 26 17:13:49 2016
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_ksig_Nair.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 2)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Feb 26 17:13:49 2016)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1340 640 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 1753 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 2866 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 3980 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 5093 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 6206 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 7319 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1663 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2310 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2957 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3604 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4251 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4898 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5545 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6192 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UL
LTb
0.58 0.00 0.83 C 1474 640 M
33 274 V
55 300 V
56 209 V
55 152 V
56 115 V
55 88 V
56 71 V
55 56 V
56 47 V
56 38 V
55 33 V
56 27 V
55 24 V
56 20 V
55 17 V
56 16 V
55 13 V
56 12 V
55 11 V
56 9 V
56 9 V
55 7 V
56 7 V
55 6 V
56 6 V
55 5 V
56 5 V
55 4 V
56 4 V
55 4 V
56 3 V
56 3 V
55 3 V
56 3 V
55 2 V
56 3 V
55 2 V
56 2 V
55 2 V
56 2 V
55 1 V
56 2 V
56 1 V
55 2 V
56 1 V
55 1 V
56 2 V
55 1 V
56 1 V
55 1 V
56 1 V
55 1 V
56 1 V
56 0 V
55 1 V
56 1 V
55 1 V
56 0 V
55 1 V
56 1 V
55 0 V
56 1 V
55 0 V
56 1 V
56 0 V
55 1 V
56 0 V
55 1 V
56 0 V
55 0 V
56 1 V
55 0 V
56 1 V
55 0 V
56 0 V
56 1 V
55 0 V
56 0 V
55 1 V
56 0 V
55 0 V
56 0 V
55 1 V
56 0 V
55 0 V
56 0 V
56 1 V
55 0 V
56 0 V
55 0 V
56 0 V
55 1 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.00 0.62 0.45 C 1802 640 M
38 393 V
55 428 V
56 335 V
56 271 V
55 224 V
56 188 V
55 160 V
56 139 V
55 121 V
56 106 V
55 94 V
56 84 V
55 76 V
56 68 V
56 61 V
55 56 V
56 52 V
55 47 V
56 43 V
55 40 V
56 37 V
55 35 V
56 32 V
55 30 V
56 27 V
56 27 V
55 24 V
56 23 V
55 22 V
56 21 V
55 19 V
56 19 V
55 17 V
56 17 V
55 15 V
56 15 V
56 15 V
55 13 V
56 13 V
55 13 V
56 11 V
55 12 V
56 11 V
55 10 V
56 10 V
55 10 V
56 9 V
56 9 V
55 9 V
56 8 V
55 8 V
56 7 V
55 8 V
56 7 V
55 7 V
56 7 V
55 6 V
56 6 V
56 6 V
55 6 V
56 6 V
55 6 V
56 5 V
55 5 V
56 5 V
55 5 V
56 5 V
55 4 V
56 5 V
56 4 V
55 5 V
56 4 V
55 4 V
56 4 V
55 4 V
56 3 V
55 4 V
56 4 V
55 3 V
56 4 V
56 3 V
55 3 V
56 3 V
55 3 V
56 3 V
55 3 V
56 3 V
55 3 V
56 3 V
55 3 V
56 2 V
stroke
LTb
0.34 0.71 0.91 C 2130 640 M
43 468 V
56 469 V
55 384 V
56 322 V
55 275 V
56 239 V
55 210 V
56 187 V
56 166 V
55 149 V
56 135 V
55 123 V
56 112 V
55 103 V
56 95 V
55 87 V
56 81 V
55 75 V
56 71 V
56 65 V
55 61 V
56 58 V
55 54 V
56 51 V
55 48 V
56 45 V
55 43 V
56 41 V
55 38 V
56 37 V
56 35 V
55 33 V
56 32 V
55 30 V
56 29 V
55 28 V
56 26 V
55 26 V
56 24 V
55 23 V
56 23 V
56 22 V
55 20 V
56 20 V
55 20 V
56 18 V
55 18 V
56 18 V
55 16 V
56 17 V
55 15 V
56 15 V
56 15 V
55 14 V
56 14 V
55 14 V
56 13 V
55 12 V
56 12 V
55 12 V
56 12 V
55 11 V
56 11 V
56 10 V
55 11 V
56 10 V
55 10 V
56 9 V
55 9 V
56 10 V
55 8 V
56 9 V
55 8 V
56 9 V
56 8 V
55 7 V
56 8 V
55 8 V
56 7 V
55 7 V
56 7 V
55 7 V
56 7 V
55 6 V
56 7 V
stroke
LTb
0.90 0.62 0.00 C 2456 640 M
50 547 V
56 483 V
56 405 V
55 348 V
56 304 V
55 268 V
56 240 V
55 215 V
56 196 V
55 177 V
56 163 V
55 150 V
56 138 V
56 128 V
55 119 V
56 110 V
55 104 V
56 97 V
55 91 V
56 85 V
55 81 V
56 76 V
55 72 V
56 69 V
56 64 V
55 62 V
56 58 V
55 56 V
56 53 V
55 51 V
56 48 V
55 47 V
56 44 V
55 43 V
56 41 V
56 39 V
55 38 V
56 36 V
55 35 V
56 33 V
55 33 V
56 31 V
55 30 V
56 29 V
55 28 V
56 28 V
56 26 V
55 25 V
56 25 V
55 24 V
56 23 V
55 23 V
56 21 V
55 22 V
56 20 V
55 20 V
56 20 V
56 18 V
55 19 V
56 18 V
55 17 V
56 17 V
55 17 V
56 16 V
55 15 V
56 16 V
55 14 V
56 15 V
56 14 V
55 14 V
56 14 V
55 13 V
56 13 V
55 12 V
56 13 V
55 12 V
56 12 V
55 11 V
56 11 V
1.250 UP
stroke
LTb
0.34 0.71 0.91 C 1663 1401 M
0 6 V
324 450 R
0 9 V
323 149 R
0 9 V
647 96 R
0 6 V
647 36 R
0 9 V
1294 9 R
0 13 V
1294 -14 R
0 20 V
1663 1404 Circle
1987 1861 Circle
2310 2019 Circle
2957 2123 Circle
3604 2167 Circle
4898 2186 Circle
6192 2189 Circle
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2310 2882 M
0 15 V
647 694 R
0 25 V
647 293 R
0 23 V
1294 214 R
0 27 V
1294 51 R
0 36 V
2310 2889 CircleF
2957 3604 CircleF
3604 3921 CircleF
4898 4160 CircleF
6192 4242 CircleF
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 2957 4027 M
0 36 V
647 731 R
0 33 V
1294 562 R
0 39 V
1294 196 R
0 51 V
2957 4045 Box
3604 4810 Box
4898 5409 Box
6192 5650 Box
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 3604 5093 M
0 30 V
4898 6175 M
0 61 V
1294 389 R
0 69 V
3604 5108 BoxF
4898 6206 BoxF
6192 6659 BoxF
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4089,140){\makebox(0,0){\large{$N$}}}%
  \put(160,5179){\makebox(0,0){\Large{$\frac{\surd\sigma_k}{g^2N}$}}}%
  \put(6192,440){\makebox(0,0){\strut{}\ {$16$}}}%
  \put(5545,440){\makebox(0,0){\strut{}\ {$14$}}}%
  \put(4898,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(4251,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(3604,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(2957,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(2310,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(1663,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1220,7319){\makebox(0,0)[r]{\strut{}\ \ {$0.38$}}}%
  \put(1220,6206){\makebox(0,0)[r]{\strut{}\ \ {$0.34$}}}%
  \put(1220,5093){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
  \put(1220,3980){\makebox(0,0)[r]{\strut{}\ \ {$0.26$}}}%
  \put(1220,2866){\makebox(0,0)[r]{\strut{}\ \ {$0.22$}}}%
  \put(1220,1753){\makebox(0,0)[r]{\strut{}\ \ {$0.18$}}}%
  \put(1220,640){\makebox(0,0)[r]{\strut{}\ \ {$0.14$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_m0K_N.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_m0K_N.tex
%%Creator: gnuplot 5.0 patchlevel 3
%%CreationDate: Mon Mar  7 17:32:15 2016
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_m0K_N.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 3)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Mar  7 17:32:15 2016)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1100 640 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 1475 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 2310 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 3145 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 3980 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 4814 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 5649 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 6484 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 7319 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2057 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3013 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3970 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4926 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5883 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1100 7319 N
0 -6679 V
5739 0 V
0 6679 V
-5739 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.34 0.71 0.91 C 5883 2085 M
0 10 V
3226 1776 M
0 12 V
2296 1669 M
0 15 V
-665 -79 R
0 13 V
-232 -31 R
0 16 V
-166 -19 R
0 15 V
-58 -26 R
0 19 V
5883 3852 M
0 23 V
3226 3540 M
0 21 V
-930 -60 R
0 22 V
-665 -91 R
0 22 V
-232 -45 R
0 25 V
-166 -34 R
0 23 V
-58 -47 R
0 30 V
5883 5122 M
0 23 V
3226 4802 M
0 45 V
2296 4736 M
0 40 V
-665 -38 R
0 30 V
-232 -93 R
0 37 V
-166 -38 R
0 34 V
-58 -143 R
0 75 V
5883 5868 M
0 27 V
3226 5318 M
0 48 V
2296 5054 M
0 53 V
1631 4981 M
0 54 V
1399 4859 M
0 61 V
-166 35 R
0 33 V
-58 -77 R
0 69 V
5883 6223 M
0 35 V
3226 5916 M
0 56 V
2296 5640 M
0 85 V
1631 5605 M
0 94 V
1399 5558 M
0 130 V
1233 5575 M
0 73 V
-58 -19 R
0 102 V
4708 651 R
0 54 V
3226 5964 M
0 62 V
2296 5871 M
0 52 V
1631 5693 M
0 90 V
-232 -40 R
0 67 V
-166 -50 R
0 67 V
-58 -184 R
0 91 V
5883 2090 CircleF
3226 1782 CircleF
2296 1677 CircleF
1631 1612 CircleF
1399 1595 CircleF
1233 1592 CircleF
1175 1583 CircleF
5883 3863 CircleF
3226 3550 CircleF
2296 3512 CircleF
1631 3443 CircleF
1399 3422 CircleF
1233 3412 CircleF
1175 3391 CircleF
5883 5133 CircleF
3226 4824 CircleF
2296 4756 CircleF
1631 4753 CircleF
1399 4693 CircleF
1233 4691 CircleF
1175 4602 CircleF
5883 5881 CircleF
3226 5342 CircleF
2296 5081 CircleF
1631 5008 CircleF
1399 4890 CircleF
1233 4971 CircleF
1175 4945 CircleF
5883 6240 CircleF
3226 5944 CircleF
2296 5683 CircleF
1631 5652 CircleF
1399 5623 CircleF
1233 5612 CircleF
1175 5680 CircleF
5883 6409 CircleF
3226 5995 CircleF
2296 5897 CircleF
1631 5738 CircleF
1399 5776 CircleF
1233 5794 CircleF
1175 5688 CircleF
1.250 UL
LTb
0.58 0.00 0.83 C 1100 1572 M
58 5 V
58 5 V
58 5 V
58 5 V
58 5 V
58 6 V
58 5 V
58 5 V
58 5 V
58 6 V
58 5 V
58 6 V
58 5 V
58 5 V
58 6 V
58 5 V
57 6 V
58 6 V
58 5 V
58 6 V
58 6 V
58 5 V
58 6 V
58 6 V
58 6 V
58 5 V
58 6 V
58 6 V
58 6 V
58 6 V
58 6 V
58 6 V
58 6 V
58 6 V
58 6 V
58 6 V
58 6 V
58 6 V
58 7 V
58 6 V
58 6 V
58 6 V
58 7 V
58 6 V
58 7 V
58 6 V
58 6 V
58 7 V
58 6 V
57 7 V
58 6 V
58 7 V
58 7 V
58 6 V
58 7 V
58 7 V
58 6 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 6 V
58 7 V
58 7 V
58 7 V
58 8 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 8 V
58 7 V
58 7 V
58 8 V
58 7 V
58 7 V
58 8 V
58 7 V
58 8 V
57 7 V
58 8 V
58 7 V
58 8 V
58 8 V
58 7 V
58 8 V
58 8 V
58 7 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 7 V
58 8 V
58 8 V
stroke
LTb
0.58 0.00 0.83 C 1100 3402 M
58 4 V
58 4 V
58 5 V
58 4 V
58 5 V
58 4 V
58 4 V
58 5 V
58 4 V
58 4 V
58 5 V
58 4 V
58 4 V
58 5 V
58 4 V
58 4 V
57 5 V
58 4 V
58 4 V
58 5 V
58 4 V
58 4 V
58 5 V
58 4 V
58 5 V
58 4 V
58 4 V
58 5 V
58 4 V
58 4 V
58 5 V
58 4 V
58 4 V
58 5 V
58 4 V
58 4 V
58 5 V
58 4 V
58 4 V
58 5 V
58 4 V
58 5 V
58 4 V
58 4 V
58 5 V
58 4 V
58 4 V
58 5 V
58 4 V
57 4 V
58 5 V
58 4 V
58 4 V
58 5 V
58 4 V
58 4 V
58 5 V
58 4 V
58 5 V
58 4 V
58 4 V
58 5 V
58 4 V
58 4 V
58 5 V
58 4 V
58 4 V
58 5 V
58 4 V
58 4 V
58 5 V
58 4 V
58 4 V
58 5 V
58 4 V
58 4 V
58 5 V
58 4 V
58 5 V
58 4 V
58 4 V
58 5 V
57 4 V
58 4 V
58 5 V
58 4 V
58 4 V
58 5 V
58 4 V
58 4 V
58 5 V
58 4 V
58 4 V
58 5 V
58 4 V
58 5 V
58 4 V
58 4 V
58 5 V
stroke
LTb
0.58 0.00 0.83 C 1100 4684 M
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
57 5 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
57 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 5 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
57 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
58 4 V
stroke
LTb
0.58 0.00 0.83 C 1100 4937 M
58 7 V
58 6 V
58 7 V
58 7 V
58 6 V
58 7 V
58 7 V
58 6 V
58 7 V
58 7 V
58 6 V
58 7 V
58 7 V
58 6 V
58 7 V
58 7 V
57 6 V
58 7 V
58 7 V
58 6 V
58 7 V
58 6 V
58 7 V
58 7 V
58 6 V
58 7 V
58 7 V
58 6 V
58 7 V
58 7 V
58 6 V
58 7 V
58 7 V
58 6 V
58 7 V
58 7 V
58 6 V
58 7 V
58 7 V
58 6 V
58 7 V
58 7 V
58 6 V
58 7 V
58 7 V
58 6 V
58 7 V
58 6 V
58 7 V
57 7 V
58 6 V
58 7 V
58 7 V
58 6 V
58 7 V
58 7 V
58 6 V
58 7 V
58 7 V
58 6 V
58 7 V
58 7 V
58 6 V
58 7 V
58 7 V
58 6 V
58 7 V
58 7 V
58 6 V
58 7 V
58 7 V
58 6 V
58 7 V
58 6 V
58 7 V
58 7 V
58 6 V
58 7 V
58 7 V
58 6 V
58 7 V
58 7 V
57 6 V
58 7 V
58 7 V
58 6 V
58 7 V
58 7 V
58 6 V
58 7 V
58 7 V
58 6 V
58 7 V
58 7 V
58 6 V
58 7 V
58 7 V
58 6 V
58 7 V
stroke
LTb
0.58 0.00 0.83 C 1100 5608 M
58 7 V
58 8 V
58 8 V
58 7 V
58 8 V
58 8 V
58 8 V
58 7 V
58 8 V
58 8 V
58 8 V
58 7 V
58 8 V
58 8 V
58 8 V
58 7 V
57 8 V
58 8 V
58 8 V
58 7 V
58 8 V
58 8 V
58 8 V
58 7 V
58 8 V
58 8 V
58 8 V
58 7 V
58 8 V
58 8 V
58 7 V
58 8 V
58 8 V
58 8 V
58 7 V
58 8 V
58 8 V
58 8 V
58 7 V
58 8 V
58 8 V
58 8 V
58 7 V
58 8 V
58 8 V
58 8 V
58 7 V
58 8 V
58 8 V
57 8 V
58 7 V
58 8 V
58 8 V
58 8 V
58 7 V
58 8 V
58 8 V
58 8 V
58 7 V
58 8 V
58 8 V
58 7 V
58 8 V
58 8 V
58 8 V
58 7 V
58 8 V
58 8 V
58 8 V
58 7 V
58 8 V
58 8 V
58 8 V
58 7 V
58 8 V
58 8 V
58 8 V
58 7 V
58 8 V
58 8 V
58 8 V
58 7 V
57 8 V
58 8 V
58 8 V
58 7 V
58 8 V
58 8 V
58 8 V
58 7 V
58 8 V
58 8 V
58 7 V
58 8 V
58 8 V
58 8 V
58 7 V
58 8 V
58 8 V
stroke
LTb
0.58 0.00 0.83 C 1100 5722 M
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 8 V
57 9 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
57 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
57 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
1.500 UP
stroke
1.000 UL
LTb
0.34 0.71 0.91 C 3226 3459 M
0 24 V
2296 3312 M
0 25 V
-665 -80 R
0 22 V
-232 -61 R
0 23 V
-166 -50 R
0 25 V
-58 -5 R
0 31 V
3226 4778 M
0 44 V
2296 4685 M
0 37 V
-665 -89 R
0 35 V
-232 -40 R
0 44 V
-166 -56 R
0 41 V
-58 -77 R
0 53 V
3226 5900 M
0 63 V
2296 5831 M
0 50 V
1631 5746 M
0 65 V
-232 -46 R
0 64 V
1233 5726 M
0 67 V
-58 -180 R
0 110 V
3226 3471 Circle
2296 3325 Circle
1631 3268 Circle
1399 3230 Circle
1233 3203 Circle
1175 3226 Circle
3226 4800 Circle
2296 4703 Circle
1631 4651 Circle
1399 4650 Circle
1233 4637 Circle
1175 4606 Circle
3226 5931 Circle
2296 5856 Circle
1631 5779 Circle
1399 5797 Circle
1233 5759 Circle
1175 5668 Circle
1.250 UL
LTb
0.58 0.00 0.83 C 1100 3195 M
58 7 V
58 7 V
58 8 V
58 7 V
58 7 V
58 7 V
58 8 V
58 7 V
58 7 V
58 8 V
58 7 V
58 7 V
58 7 V
58 8 V
58 7 V
58 7 V
57 8 V
58 7 V
58 7 V
58 7 V
58 8 V
58 7 V
58 7 V
58 8 V
58 7 V
58 7 V
58 7 V
58 8 V
58 7 V
58 7 V
58 8 V
58 7 V
58 7 V
58 7 V
58 8 V
58 7 V
58 7 V
58 8 V
58 7 V
58 7 V
58 7 V
58 8 V
58 7 V
58 7 V
58 8 V
58 7 V
58 7 V
58 7 V
58 8 V
57 7 V
58 7 V
58 8 V
58 7 V
58 7 V
58 7 V
58 8 V
58 7 V
58 7 V
58 8 V
58 7 V
58 7 V
58 7 V
58 8 V
58 7 V
58 7 V
58 8 V
58 7 V
58 7 V
58 7 V
58 8 V
58 7 V
58 7 V
58 8 V
58 7 V
58 7 V
58 7 V
58 8 V
58 7 V
58 7 V
58 8 V
58 7 V
58 7 V
57 7 V
58 8 V
58 7 V
58 7 V
58 8 V
58 7 V
58 7 V
58 7 V
58 8 V
58 7 V
58 7 V
58 8 V
58 7 V
58 7 V
58 7 V
58 8 V
58 7 V
stroke
LTb
0.58 0.00 0.83 C 1100 4613 M
58 5 V
58 5 V
58 5 V
58 5 V
58 4 V
58 5 V
58 5 V
58 5 V
58 5 V
58 5 V
58 5 V
58 4 V
58 5 V
58 5 V
58 5 V
58 5 V
57 5 V
58 5 V
58 4 V
58 5 V
58 5 V
58 5 V
58 5 V
58 5 V
58 5 V
58 4 V
58 5 V
58 5 V
58 5 V
58 5 V
58 5 V
58 5 V
58 4 V
58 5 V
58 5 V
58 5 V
58 5 V
58 5 V
58 5 V
58 4 V
58 5 V
58 5 V
58 5 V
58 5 V
58 5 V
58 5 V
58 4 V
58 5 V
58 5 V
57 5 V
58 5 V
58 5 V
58 5 V
58 4 V
58 5 V
58 5 V
58 5 V
58 5 V
58 5 V
58 5 V
58 4 V
58 5 V
58 5 V
58 5 V
58 5 V
58 5 V
58 5 V
58 4 V
58 5 V
58 5 V
58 5 V
58 5 V
58 5 V
58 5 V
58 4 V
58 5 V
58 5 V
58 5 V
58 5 V
58 5 V
58 5 V
58 4 V
57 5 V
58 5 V
58 5 V
58 5 V
58 5 V
58 5 V
58 4 V
58 5 V
58 5 V
58 5 V
58 5 V
58 5 V
58 5 V
58 4 V
58 5 V
58 5 V
58 5 V
stroke
LTb
0.58 0.00 0.83 C 1100 5741 M
58 5 V
58 6 V
58 5 V
58 5 V
58 6 V
58 5 V
58 5 V
58 6 V
58 5 V
58 5 V
58 6 V
58 5 V
58 5 V
58 6 V
58 5 V
58 5 V
57 6 V
58 5 V
58 6 V
58 5 V
58 5 V
58 6 V
58 5 V
58 5 V
58 6 V
58 5 V
58 5 V
58 6 V
58 5 V
58 5 V
58 6 V
58 5 V
58 5 V
58 6 V
58 5 V
58 5 V
58 6 V
58 5 V
58 5 V
58 6 V
58 5 V
58 5 V
58 6 V
58 5 V
58 5 V
58 6 V
58 5 V
58 5 V
58 6 V
57 5 V
58 5 V
58 6 V
58 5 V
58 5 V
58 6 V
58 5 V
58 5 V
58 6 V
58 5 V
58 5 V
58 6 V
58 5 V
58 5 V
58 6 V
58 5 V
58 5 V
58 6 V
58 5 V
58 5 V
58 6 V
58 5 V
58 5 V
58 6 V
58 5 V
58 5 V
58 6 V
58 5 V
58 5 V
58 6 V
58 5 V
58 5 V
58 6 V
57 5 V
58 5 V
58 6 V
58 5 V
58 6 V
58 5 V
58 5 V
58 6 V
58 5 V
58 5 V
58 6 V
58 5 V
58 5 V
58 6 V
58 5 V
58 5 V
58 6 V
1.500 UP
stroke
1.000 UL
LTb
0.34 0.71 0.91 C 5883 6366 M
0 42 V
3226 5809 M
0 72 V
-930 -86 R
0 50 V
1631 5638 M
0 73 V
-232 -72 R
0 79 V
1233 5600 M
0 83 V
-58 -69 R
0 90 V
5883 6387 DiaW
3226 5845 DiaW
2296 5820 DiaW
1631 5674 DiaW
1399 5678 DiaW
1233 5642 DiaW
1175 5659 DiaW
1.250 UL
LTb
0.58 0.00 0.83 C 1100 5648 M
58 6 V
58 6 V
58 7 V
58 6 V
58 7 V
58 6 V
58 6 V
58 7 V
58 6 V
58 7 V
58 6 V
58 6 V
58 7 V
58 6 V
58 7 V
58 6 V
57 6 V
58 7 V
58 6 V
58 7 V
58 6 V
58 6 V
58 7 V
58 6 V
58 7 V
58 6 V
58 6 V
58 7 V
58 6 V
58 7 V
58 6 V
58 6 V
58 7 V
58 6 V
58 7 V
58 6 V
58 6 V
58 7 V
58 6 V
58 7 V
58 6 V
58 6 V
58 7 V
58 6 V
58 7 V
58 6 V
58 6 V
58 7 V
58 6 V
57 7 V
58 6 V
58 6 V
58 7 V
58 6 V
58 7 V
58 6 V
58 6 V
58 7 V
58 6 V
58 7 V
58 6 V
58 6 V
58 7 V
58 6 V
58 7 V
58 6 V
58 6 V
58 7 V
58 6 V
58 7 V
58 6 V
58 6 V
58 7 V
58 6 V
58 7 V
58 6 V
58 6 V
58 7 V
58 6 V
58 7 V
58 6 V
58 6 V
57 7 V
58 6 V
58 7 V
58 6 V
58 6 V
58 7 V
58 6 V
58 7 V
58 6 V
58 6 V
58 7 V
58 6 V
58 7 V
58 6 V
58 6 V
58 7 V
58 6 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1100 7319 N
0 -6679 V
5739 0 V
0 6679 V
-5739 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(3969,140){\makebox(0,0){\large{$1/N^2$}}}%
  \put(160,5179){\makebox(0,0){\Large{$\frac{m_{J=0}}{\surd\sigma_f}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$0.3$}}}%
  \put(5883,440){\makebox(0,0){\strut{}\ {$0.25$}}}%
  \put(4926,440){\makebox(0,0){\strut{}\ {$0.2$}}}%
  \put(3970,440){\makebox(0,0){\strut{}\ {$0.15$}}}%
  \put(3013,440){\makebox(0,0){\strut{}\ {$0.1$}}}%
  \put(2057,440){\makebox(0,0){\strut{}\ {$0.05$}}}%
  \put(1100,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(980,7319){\makebox(0,0)[r]{\strut{}\ \ {$11$}}}%
  \put(980,6484){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(980,5649){\makebox(0,0)[r]{\strut{}\ \ {$9$}}}%
  \put(980,4814){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(980,3980){\makebox(0,0)[r]{\strut{}\ \ {$7$}}}%
  \put(980,3145){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(980,2310){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
  \put(980,1475){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(980,640){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_m1K_N.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_m1K_N.tex
%%Creator: gnuplot 5.0 patchlevel 3
%%CreationDate: Wed Jul 13 15:30:48 2016
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_m1K_N.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 3)
  /Author (mteper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Jul 13 15:30:48 2016)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1100 1475 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 3145 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 4814 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 6484 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2057 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3013 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3970 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4926 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5883 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1100 7319 N
0 -6679 V
5739 0 V
0 6679 V
-5739 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
0.500 UP
1.000 UL
LTb
0.34 0.71 0.91 C 5883 3996 M
0 134 V
3226 3512 M
0 167 V
2296 2994 M
0 201 V
1631 2911 M
0 501 V
1399 2978 M
0 167 V
1233 2894 M
0 167 V
-58 -300 R
0 267 V
5883 4798 M
0 133 V
3226 3662 M
0 201 V
2296 3228 M
0 200 V
1631 3262 M
0 166 V
1399 3145 M
0 200 V
1233 3145 M
0 233 V
-58 -551 R
0 334 V
5883 6250 M
0 167 V
3226 5466 M
0 267 V
2296 4948 M
0 267 V
1631 4948 M
0 301 V
1399 4798 M
0 334 V
1233 4948 M
0 267 V
-58 17 R
0 334 V
5883 6634 M
0 201 V
2296 5399 M
0 267 V
1631 4981 M
0 368 V
1399 4447 M
0 534 V
-166 -33 R
0 334 V
-58 -351 R
0 535 V
5883 4063 CircleF
3226 3595 CircleF
2296 3095 CircleF
1631 3161 CircleF
1399 3061 CircleF
1233 2978 CircleF
1175 2894 CircleF
5883 4864 CircleF
3226 3762 CircleF
2296 3328 CircleF
1631 3345 CircleF
1399 3245 CircleF
1233 3262 CircleF
1175 2994 CircleF
5883 6334 CircleF
3226 5599 CircleF
2296 5082 CircleF
1631 5098 CircleF
1399 4965 CircleF
1233 5082 CircleF
1175 5399 CircleF
5883 6735 CircleF
2296 5532 CircleF
1631 5165 CircleF
1399 4714 CircleF
1233 5115 CircleF
1175 5198 CircleF
1.000 UP
1.000 UL
LTb
0.34 0.71 0.91 C 3226 3044 M
0 201 V
2296 2610 M
0 167 V
1631 2260 M
0 167 V
1399 2193 M
0 167 V
1233 2093 M
0 167 V
-58 -151 R
0 234 V
3226 3512 M
0 267 V
2296 3178 M
0 134 V
1631 2978 M
0 200 V
1399 2794 M
0 167 V
1233 2627 M
0 234 V
-58 -100 R
0 233 V
3226 5115 M
0 267 V
2296 4397 M
0 334 V
1631 4480 M
0 201 V
1399 4247 M
0 233 V
1233 4280 M
0 234 V
-58 -317 R
0 367 V
1121 551 R
0 200 V
1631 4848 M
0 300 V
1399 4814 M
0 234 V
1233 4631 M
0 267 V
-58 -134 R
0 535 V
3226 3145 Circle
2296 2694 Circle
1631 2343 Circle
1399 2276 Circle
1233 2176 Circle
1175 2226 Circle
3226 3646 Circle
2296 3245 Circle
1631 3078 Circle
1399 2877 Circle
1233 2744 Circle
1175 2877 Circle
3226 5249 Circle
2296 4564 Circle
1631 4581 Circle
1399 4364 Circle
1233 4397 Circle
1175 4380 Circle
2296 5215 Circle
1631 4998 Circle
1399 4931 Circle
1233 4764 Circle
1175 5031 Circle
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1100 7319 N
0 -6679 V
5739 0 V
0 6679 V
-5739 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(3969,140){\makebox(0,0){\large{$1/N^2$}}}%
  \put(160,5179){\makebox(0,0){\Large{$\frac{m_{J=1}}{\surd\sigma_f}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$0.3$}}}%
  \put(5883,440){\makebox(0,0){\strut{}\ {$0.25$}}}%
  \put(4926,440){\makebox(0,0){\strut{}\ {$0.2$}}}%
  \put(3970,440){\makebox(0,0){\strut{}\ {$0.15$}}}%
  \put(3013,440){\makebox(0,0){\strut{}\ {$0.1$}}}%
  \put(2057,440){\makebox(0,0){\strut{}\ {$0.05$}}}%
  \put(1100,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(980,6484){\makebox(0,0)[r]{\strut{}\ \ {$12$}}}%
  \put(980,4814){\makebox(0,0)[r]{\strut{}\ \ {$11$}}}%
  \put(980,3145){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(980,1475){\makebox(0,0)[r]{\strut{}\ \ {$9$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_m2K_N.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_m2K_N.tex
%%Creator: gnuplot 5.0 patchlevel 3
%%CreationDate: Mon Mar  7 17:26:34 2016
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_m2K_N.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 3)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Mar  7 17:26:34 2016)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1100 640 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 1475 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 2310 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 3145 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 3980 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 4814 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 5649 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 6484 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 7319 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2057 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3013 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3970 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4926 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5883 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1100 7319 N
0 -6679 V
5739 0 V
0 6679 V
-5739 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.34 0.71 0.91 C 5883 2963 M
0 20 V
3226 2514 M
0 27 V
2296 2373 M
0 34 V
1631 2293 M
0 27 V
-232 -76 R
0 35 V
-166 -27 R
0 27 V
-58 -2 R
0 50 V
5883 4062 M
0 40 V
3226 3760 M
0 38 V
2296 3561 M
0 54 V
-665 -98 R
0 43 V
-232 -41 R
0 63 V
-166 -36 R
0 42 V
-58 -57 R
0 59 V
5883 4970 M
0 56 V
3226 4780 M
0 55 V
2296 4556 M
0 76 V
-665 -61 R
0 60 V
-232 -48 R
0 62 V
1233 4445 M
0 90 V
-58 71 R
0 100 V
4708 598 R
0 51 V
3226 4781 M
0 150 V
-930 -73 R
0 108 V
1631 4788 M
0 93 V
1399 4744 M
0 110 V
1233 4599 M
0 100 V
-58 57 R
0 100 V
4708 748 R
0 54 V
3226 5457 M
0 151 V
-930 0 R
0 100 V
1631 5549 M
0 150 V
1399 5557 M
0 151 V
1233 5446 M
0 116 V
-58 -130 R
0 184 V
5883 2973 CircleF
3226 2528 CircleF
2296 2390 CircleF
1631 2306 CircleF
1399 2261 CircleF
1233 2266 CircleF
1175 2302 CircleF
5883 4082 CircleF
3226 3779 CircleF
2296 3588 CircleF
1631 3539 CircleF
1399 3550 CircleF
1233 3567 CircleF
1175 3560 CircleF
5883 4998 CircleF
3226 4808 CircleF
2296 4594 CircleF
1631 4601 CircleF
1399 4614 CircleF
1233 4490 CircleF
1175 4656 CircleF
5883 5329 CircleF
3226 4856 CircleF
2296 4912 CircleF
1631 4834 CircleF
1399 4799 CircleF
1233 4649 CircleF
1175 4806 CircleF
5883 5631 CircleF
3226 5532 CircleF
2296 5658 CircleF
1631 5624 CircleF
1399 5633 CircleF
1233 5504 CircleF
1175 5524 CircleF
1.250 UL
LTb
0.58 0.00 0.83 C 1100 2251 M
58 6 V
58 7 V
58 6 V
58 6 V
58 7 V
58 6 V
58 7 V
58 6 V
58 7 V
58 7 V
58 7 V
58 6 V
58 7 V
58 7 V
58 7 V
58 8 V
57 7 V
58 7 V
58 7 V
58 8 V
58 7 V
58 8 V
58 7 V
58 8 V
58 7 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 9 V
58 8 V
58 9 V
58 9 V
58 8 V
58 9 V
58 9 V
58 9 V
58 9 V
58 9 V
58 9 V
58 9 V
58 10 V
57 9 V
58 9 V
58 10 V
58 9 V
58 10 V
58 9 V
58 10 V
58 10 V
58 10 V
58 10 V
58 10 V
58 10 V
58 10 V
58 10 V
58 10 V
58 10 V
58 11 V
58 10 V
58 11 V
58 10 V
58 11 V
58 10 V
58 11 V
58 11 V
58 11 V
58 11 V
58 11 V
58 11 V
58 11 V
58 11 V
58 11 V
58 11 V
58 12 V
57 11 V
58 12 V
58 11 V
58 12 V
58 12 V
58 11 V
58 12 V
58 12 V
58 12 V
58 12 V
58 12 V
58 12 V
58 13 V
58 12 V
58 12 V
58 13 V
58 12 V
stroke
LTb
0.58 0.00 0.83 C 1100 3552 M
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 2 V
58 1 V
58 1 V
58 1 V
57 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 2 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
57 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 2 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
57 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 2 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
58 1 V
stroke
LTb
0.58 0.00 0.83 C 1100 4591 M
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
57 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
57 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
57 1 V
58 0 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 0 V
stroke
LTb
0.58 0.00 0.83 C 1100 4735 M
58 7 V
58 7 V
58 8 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 8 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 8 V
57 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 8 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 8 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 8 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 8 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 8 V
58 7 V
58 7 V
57 7 V
58 7 V
58 7 V
58 8 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 8 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 8 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 8 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 8 V
58 7 V
58 7 V
58 7 V
58 7 V
57 7 V
58 7 V
58 8 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 8 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 8 V
58 7 V
58 7 V
stroke
LTb
0.58 0.00 0.83 C 1100 5577 M
58 1 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
57 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 1 V
57 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
57 1 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 1 V
1.500 UP
stroke
1.000 UL
LTb
0.34 0.71 0.91 C 3226 3620 M
0 50 V
2296 3418 M
0 67 V
1631 3382 M
0 57 V
-232 -85 R
0 37 V
-166 -34 R
0 51 V
-58 -172 R
0 91 V
3226 4728 M
0 73 V
2296 4575 M
0 40 V
1631 4464 M
0 77 V
-232 -34 R
0 59 V
1233 4460 M
0 73 V
-58 -79 R
0 77 V
3226 5842 M
0 90 V
2296 5517 M
0 79 V
-665 -69 R
0 96 V
1399 5395 M
0 104 V
1233 5348 M
0 88 V
-58 -96 R
0 134 V
3226 3645 Circle
2296 3452 Circle
1631 3410 Circle
1399 3373 Circle
1233 3383 Circle
1175 3282 Circle
3226 4764 Circle
2296 4595 Circle
1631 4502 Circle
1399 4536 Circle
1233 4496 Circle
1175 4492 Circle
3226 5887 Circle
2296 5557 Circle
1631 5575 Circle
1399 5447 Circle
1233 5392 Circle
1175 5407 Circle
1.250 UL
LTb
0.58 0.00 0.83 C 1100 3331 M
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
57 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 8 V
57 9 V
58 8 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
57 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 8 V
stroke
LTb
0.58 0.00 0.83 C 1100 4474 M
58 7 V
58 7 V
58 6 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 6 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
57 7 V
58 7 V
58 6 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 6 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 6 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 6 V
58 7 V
58 7 V
58 7 V
58 7 V
57 7 V
58 7 V
58 7 V
58 6 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 6 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 6 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 6 V
58 7 V
58 7 V
58 7 V
58 7 V
57 7 V
58 7 V
58 7 V
58 7 V
58 6 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 7 V
58 6 V
58 7 V
58 7 V
58 7 V
58 7 V
stroke
LTb
0.58 0.00 0.83 C 1100 5411 M
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
57 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
57 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
57 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 8 V
58 9 V
58 8 V
58 8 V
58 8 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1100 7319 N
0 -6679 V
5739 0 V
0 6679 V
-5739 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(3969,140){\makebox(0,0){\large{$1/N^2$}}}%
  \put(160,5179){\makebox(0,0){\Large{$\frac{m_{J=2}}{\surd\sigma_f}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$0.3$}}}%
  \put(5883,440){\makebox(0,0){\strut{}\ {$0.25$}}}%
  \put(4926,440){\makebox(0,0){\strut{}\ {$0.2$}}}%
  \put(3970,440){\makebox(0,0){\strut{}\ {$0.15$}}}%
  \put(3013,440){\makebox(0,0){\strut{}\ {$0.1$}}}%
  \put(2057,440){\makebox(0,0){\strut{}\ {$0.05$}}}%
  \put(1100,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(980,7319){\makebox(0,0)[r]{\strut{}\ \ {$13$}}}%
  \put(980,6484){\makebox(0,0)[r]{\strut{}\ \ {$12$}}}%
  \put(980,5649){\makebox(0,0)[r]{\strut{}\ \ {$11$}}}%
  \put(980,4814){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(980,3980){\makebox(0,0)[r]{\strut{}\ \ {$9$}}}%
  \put(980,3145){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(980,2310){\makebox(0,0)[r]{\strut{}\ \ {$7$}}}%
  \put(980,1475){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(980,640){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_mJ0_cont_su6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_mJ0_cont_su6.tex
%%Creator: gnuplot 5.0 patchlevel 3
%%CreationDate: Wed Jul 13 15:36:28 2016
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_mJ0_cont_su6.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 3)
  /Author (mteper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Jul 13 15:36:28 2016)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1100 640 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 1382 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 2124 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 2866 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 3608 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 4351 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 5093 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 5835 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 6577 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 7319 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2248 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3396 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4543 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5691 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1100 7319 N
0 -6679 V
5739 0 V
0 6679 V
-5739 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 5649 2230 M
0 36 V
3245 2225 M
0 22 V
2124 2237 M
0 31 V
-375 -30 R
0 26 V
-226 -21 R
0 21 V
-139 -32 R
0 15 V
5649 3723 M
0 112 V
3245 3797 M
0 52 V
2124 3809 M
0 40 V
-375 -10 R
0 37 V
-226 -35 R
0 38 V
-139 -18 R
0 19 V
4265 758 R
0 212 V
-2404 59 R
0 93 V
2124 4943 M
0 47 V
-375 2 R
0 39 V
-226 -27 R
0 25 V
-139 -32 R
0 41 V
1861 209 R
0 78 V
2124 5055 M
0 156 V
-375 10 R
0 68 V
-226 -60 R
0 73 V
-139 -47 R
0 30 V
3195 5013 M
0 522 V
2076 5726 M
0 58 V
-373 -34 R
0 52 V
-213 -37 R
0 82 V
-137 -94 R
0 81 V
771 81 R
0 80 V
1749 5766 M
0 155 V
-226 -68 R
0 85 V
-139 -30 R
0 60 V
5649 2248 CircleF
3245 2236 CircleF
2124 2252 CircleF
1749 2251 CircleF
1523 2254 CircleF
1384 2240 CircleF
5649 3779 CircleF
3245 3823 CircleF
2124 3829 CircleF
1749 3857 CircleF
1523 3860 CircleF
1384 3871 CircleF
5649 4744 CircleF
3245 4956 CircleF
2124 4966 CircleF
1749 5011 CircleF
1523 5016 CircleF
1384 5018 CircleF
3245 5286 CircleF
2124 5133 CircleF
1749 5255 CircleF
1523 5265 CircleF
1384 5270 CircleF
3195 5274 CircleF
2076 5755 CircleF
1703 5776 CircleF
1490 5806 CircleF
1353 5794 CircleF
2124 5955 CircleF
1749 5844 CircleF
1523 5896 CircleF
1384 5938 CircleF
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 5649 3689 M
0 75 V
3245 3711 M
0 48 V
2124 3683 M
0 31 V
-375 -22 R
0 40 V
-226 -19 R
0 28 V
-139 -31 R
0 24 V
4265 957 R
0 264 V
3245 4840 M
0 93 V
2124 4921 M
0 52 V
1749 4856 M
0 135 V
-226 -83 R
0 44 V
-139 -26 R
0 30 V
1861 878 R
0 139 V
2124 5898 M
0 69 V
1749 5743 M
0 121 V
-226 56 R
0 47 V
-139 -42 R
0 83 V
5649 3726 Circle
3245 3735 Circle
2124 3699 Circle
1749 3712 Circle
1523 3727 Circle
1384 3722 Circle
5649 4823 Circle
3245 4886 Circle
2124 4947 Circle
1749 4923 Circle
1523 4930 Circle
1384 4941 Circle
3245 5904 Circle
2124 5933 Circle
1749 5804 Circle
1523 5943 Circle
1384 5967 Circle
0.950 UL
LTb
0.58 0.00 0.83 C 1100 2246 M
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 -1 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
57 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 -1 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
57 0 V
58 0 V
58 0 V
58 0 V
58 -1 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 -1 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
57 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 -1 V
58 0 V
58 0 V
stroke
LTb
0.58 0.00 0.83 C 1100 3873 M
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -2 V
57 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -2 V
57 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -2 V
57 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
stroke
LTb
0.58 0.00 0.83 C 1100 5038 M
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -4 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -4 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
57 -4 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -4 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -4 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -4 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -4 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -4 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
57 -3 V
58 -4 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -4 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -4 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -4 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -4 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -4 V
58 -3 V
58 -3 V
58 -3 V
57 -3 V
58 -3 V
58 -4 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -4 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -3 V
58 -4 V
58 -3 V
58 -3 V
58 -3 V
stroke
LTb
0.58 0.00 0.83 C 1100 5265 M
58 0 V
58 0 V
58 0 V
58 0 V
58 1 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 1 V
58 0 V
58 0 V
58 0 V
57 0 V
58 0 V
58 0 V
58 1 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 1 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 1 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 1 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
57 1 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 1 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 1 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 1 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 1 V
58 0 V
58 0 V
57 0 V
58 0 V
58 0 V
58 0 V
58 1 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 1 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
stroke
LTb
0.58 0.00 0.83 C 1100 5837 M
58 -5 V
58 -6 V
58 -5 V
58 -5 V
58 -6 V
58 -5 V
58 -5 V
58 -6 V
58 -5 V
58 -5 V
58 -6 V
58 -5 V
58 -5 V
58 -6 V
58 -5 V
58 -5 V
57 -5 V
58 -6 V
58 -5 V
58 -5 V
58 -6 V
58 -5 V
58 -5 V
58 -6 V
58 -5 V
58 -5 V
58 -6 V
58 -5 V
58 -5 V
58 -6 V
58 -5 V
58 -5 V
58 -6 V
58 -5 V
58 -5 V
58 -6 V
58 -5 V
58 -5 V
58 -6 V
58 -5 V
58 -5 V
58 -6 V
58 -5 V
58 -5 V
58 -5 V
58 -6 V
58 -5 V
58 -5 V
58 -6 V
57 -5 V
58 -5 V
58 -6 V
58 -5 V
58 -5 V
58 -6 V
58 -5 V
58 -5 V
58 -6 V
58 -5 V
58 -5 V
58 -6 V
58 -5 V
58 -5 V
58 -6 V
58 -5 V
58 -5 V
58 -6 V
58 -5 V
58 -5 V
58 -6 V
58 -5 V
58 -5 V
58 -6 V
58 -5 V
58 -5 V
58 -5 V
58 -6 V
58 -5 V
58 -5 V
58 -6 V
58 -5 V
58 -5 V
57 -6 V
58 -5 V
58 -5 V
58 -6 V
58 -5 V
58 -5 V
58 -6 V
58 -5 V
58 -5 V
58 -6 V
58 -5 V
58 -5 V
58 -6 V
58 -5 V
58 -5 V
58 -6 V
58 -5 V
stroke
LTb
0.58 0.00 0.83 C 1100 5913 M
58 2 V
58 1 V
58 2 V
58 1 V
58 2 V
58 1 V
58 2 V
58 1 V
58 2 V
58 1 V
58 2 V
58 1 V
58 1 V
58 2 V
58 1 V
58 2 V
57 1 V
58 2 V
58 1 V
58 2 V
58 1 V
58 2 V
58 1 V
58 2 V
58 1 V
58 1 V
58 2 V
58 1 V
58 2 V
58 1 V
58 2 V
58 1 V
58 2 V
58 1 V
58 2 V
58 1 V
58 2 V
58 1 V
58 1 V
58 2 V
58 1 V
58 2 V
58 1 V
58 2 V
58 1 V
58 2 V
58 1 V
58 2 V
58 1 V
57 2 V
58 1 V
58 1 V
58 2 V
58 1 V
58 2 V
58 1 V
58 2 V
58 1 V
58 2 V
58 1 V
58 2 V
58 1 V
58 2 V
58 1 V
58 1 V
58 2 V
58 1 V
58 2 V
58 1 V
58 2 V
58 1 V
58 2 V
58 1 V
58 2 V
58 1 V
58 2 V
58 1 V
58 1 V
58 2 V
58 1 V
58 2 V
58 1 V
57 2 V
58 1 V
58 2 V
58 1 V
58 2 V
58 1 V
58 2 V
58 1 V
58 1 V
58 2 V
58 1 V
58 2 V
58 1 V
58 2 V
58 1 V
58 2 V
58 1 V
stroke
LTb
0.58 0.00 0.83 C 1100 3718 M
58 0 V
58 0 V
58 0 V
58 0 V
58 1 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
57 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 1 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 1 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
57 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 1 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
57 1 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
58 0 V
stroke
LTb
0.58 0.00 0.83 C 1100 4947 M
58 -1 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -1 V
58 -2 V
57 -1 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -1 V
57 -2 V
58 -1 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
57 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -1 V
58 -2 V
58 -1 V
58 -1 V
58 -1 V
stroke
LTb
0.58 0.00 0.83 C 1100 5950 M
58 -2 V
58 -1 V
58 -2 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
57 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
57 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
57 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
58 -1 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
1.250 UP
stroke
1.000 UL
LTb
0.34 0.71 0.91 C 5649 5350 M
0 475 V
3245 5546 M
0 147 V
-1121 39 R
0 68 V
1749 5599 M
0 154 V
-226 10 R
0 94 V
-139 -39 R
0 72 V
5649 5587 DiaW
3245 5620 DiaW
2124 5766 DiaW
1749 5676 DiaW
1523 5810 DiaW
1384 5854 DiaW
0.950 UL
LTb
0.58 0.00 0.83 C 1100 5857 M
58 -6 V
58 -5 V
58 -6 V
58 -5 V
58 -6 V
58 -6 V
58 -5 V
58 -6 V
58 -5 V
58 -6 V
58 -6 V
58 -5 V
58 -6 V
58 -6 V
58 -5 V
58 -6 V
57 -5 V
58 -6 V
58 -6 V
58 -5 V
58 -6 V
58 -5 V
58 -6 V
58 -6 V
58 -5 V
58 -6 V
58 -6 V
58 -5 V
58 -6 V
58 -5 V
58 -6 V
58 -6 V
58 -5 V
58 -6 V
58 -5 V
58 -6 V
58 -6 V
58 -5 V
58 -6 V
58 -6 V
58 -5 V
58 -6 V
58 -5 V
58 -6 V
58 -6 V
58 -5 V
58 -6 V
58 -5 V
58 -6 V
57 -6 V
58 -5 V
58 -6 V
58 -6 V
58 -5 V
58 -6 V
58 -5 V
58 -6 V
58 -6 V
58 -5 V
58 -6 V
58 -5 V
58 -6 V
58 -6 V
58 -5 V
58 -6 V
58 -6 V
58 -5 V
58 -6 V
58 -5 V
58 -6 V
58 -6 V
58 -5 V
58 -6 V
58 -5 V
58 -6 V
58 -6 V
58 -5 V
58 -6 V
58 -6 V
58 -5 V
58 -6 V
58 -5 V
57 -6 V
58 -6 V
58 -5 V
58 -6 V
58 -5 V
58 -6 V
58 -6 V
58 -5 V
58 -6 V
58 -5 V
58 -6 V
58 -6 V
58 -5 V
58 -6 V
58 -6 V
58 -5 V
58 -6 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1100 7319 N
0 -6679 V
5739 0 V
0 6679 V
-5739 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(3969,140){\makebox(0,0){\large{$a^2\sigma_f$}}}%
  \put(160,5179){\makebox(0,0){\Large{$\frac{M_{J=0}}{\sqrt{\sigma_f}}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$0.1$}}}%
  \put(5691,440){\makebox(0,0){\strut{}\ {$0.08$}}}%
  \put(4543,440){\makebox(0,0){\strut{}\ {$0.06$}}}%
  \put(3396,440){\makebox(0,0){\strut{}\ {$0.04$}}}%
  \put(2248,440){\makebox(0,0){\strut{}\ {$0.02$}}}%
  \put(1100,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(980,7319){\makebox(0,0)[r]{\strut{}\ \ {$11$}}}%
  \put(980,6577){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(980,5835){\makebox(0,0)[r]{\strut{}\ \ {$9$}}}%
  \put(980,5093){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(980,4351){\makebox(0,0)[r]{\strut{}\ \ {$7$}}}%
  \put(980,3608){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(980,2866){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
  \put(980,2124){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(980,1382){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(980,640){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_mJ1Pav_cont_su8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_mJ1Pav_cont_su8.tex
%%Creator: gnuplot 5.0 patchlevel 3
%%CreationDate: Wed Jul 13 15:32:52 2016
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_mJ1Pav_cont_su8.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 3)
  /Author (mteper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Jul 13 15:32:52 2016)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1100 640 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 1976 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 3312 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 4647 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 5983 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 7319 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1817 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2535 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3252 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3970 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4687 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5404 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6122 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1100 7319 N
0 -6679 V
5739 0 V
0 6679 V
-5739 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 6505 2714 M
0 413 V
3750 3065 M
0 197 V
2721 2809 M
0 251 V
-561 55 R
0 186 V
1812 3098 M
0 189 V
6505 3099 M
0 413 V
3750 3164 M
0 295 V
2721 3286 M
0 126 V
-561 -95 R
0 186 V
1812 3117 M
0 265 V
4693 405 R
0 826 V
3750 4481 M
0 236 V
2721 4593 M
0 377 V
2160 4591 M
0 249 V
1812 4388 M
0 341 V
909 417 R
0 176 V
2160 4669 M
0 280 V
1812 4312 M
0 455 V
909 -61 R
0 453 V
2160 4886 M
0 373 V
1812 4843 M
0 227 V
6505 2920 CircleF
3750 3164 CircleF
2721 2934 CircleF
2160 3208 CircleF
1812 3193 CircleF
6505 3306 CircleF
3750 3311 CircleF
2721 3349 CircleF
2160 3410 CircleF
1812 3250 CircleF
6505 4200 CircleF
3750 4599 CircleF
2721 4782 CircleF
2160 4716 CircleF
1812 4558 CircleF
2721 5234 CircleF
2160 4809 CircleF
1812 4539 CircleF
2721 4932 CircleF
2160 5073 CircleF
1812 4957 CircleF
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 6505 2335 M
0 358 V
3750 1965 M
0 589 V
2721 2444 M
0 302 V
2160 2447 M
0 186 V
1812 2491 M
0 152 V
4693 112 R
0 413 V
3750 2643 M
0 295 V
-1029 22 R
0 150 V
-561 -26 R
0 93 V
1812 2984 M
0 114 V
6505 4131 M
0 689 V
3750 4156 M
0 236 V
-1029 13 R
0 150 V
2160 3535 M
0 528 V
-348 116 R
0 190 V
909 212 R
0 201 V
-561 -82 R
0 124 V
1812 4596 M
0 114 V
909 59 R
0 151 V
2160 4778 M
0 310 V
1812 4881 M
0 113 V
6505 2514 Circle
3750 2259 Circle
2721 2595 Circle
2160 2540 Circle
1812 2567 Circle
6505 2961 Circle
3750 2790 Circle
2721 3035 Circle
2160 3131 Circle
1812 3041 Circle
6505 4476 Circle
3750 4274 Circle
2721 4480 Circle
2160 3799 Circle
1812 4274 Circle
2721 4681 Circle
2160 4762 Circle
1812 4653 Circle
2721 4844 Circle
2160 4933 Circle
1812 4938 Circle
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1100 7319 N
0 -6679 V
5739 0 V
0 6679 V
-5739 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(3969,140){\makebox(0,0){\large{$a^2\sigma_f$}}}%
  \put(160,5179){\makebox(0,0){\Large{$\frac{M_{J=1}}{\sqrt{\sigma_f}}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$0.04$}}}%
  \put(6122,440){\makebox(0,0){\strut{}\ {$0.035$}}}%
  \put(5404,440){\makebox(0,0){\strut{}\ {$0.03$}}}%
  \put(4687,440){\makebox(0,0){\strut{}\ {$0.025$}}}%
  \put(3970,440){\makebox(0,0){\strut{}\ {$0.02$}}}%
  \put(3252,440){\makebox(0,0){\strut{}\ {$0.015$}}}%
  \put(2535,440){\makebox(0,0){\strut{}\ {$0.01$}}}%
  \put(1817,440){\makebox(0,0){\strut{}\ {$0.005$}}}%
  \put(1100,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(980,7319){\makebox(0,0)[r]{\strut{}\ \ {$13$}}}%
  \put(980,5983){\makebox(0,0)[r]{\strut{}\ \ {$12$}}}%
  \put(980,4647){\makebox(0,0)[r]{\strut{}\ \ {$11$}}}%
  \put(980,3312){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(980,1976){\makebox(0,0)[r]{\strut{}\ \ {$9$}}}%
  \put(980,640){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_mJ2_cont_su12.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_mJ2_cont_su12.tex
%%Creator: gnuplot 5.0 patchlevel 3
%%CreationDate: Wed Jul 13 15:35:55 2016
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_mJ2_cont_su12.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 3)
  /Author (mteper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Jul 13 15:35:55 2016)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1100 640 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 1475 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 2310 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 3145 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 3980 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 4814 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 5649 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 6484 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 7319 M
63 0 V
5676 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1100 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2248 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3396 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4543 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5691 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1100 7319 N
0 -6679 V
5739 0 V
0 6679 V
-5739 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 4804 2117 M
0 199 V
2912 2113 M
0 96 V
-743 -36 R
0 53 V
-418 -61 R
0 67 V
-238 -10 R
0 33 V
-123 -12 R
0 29 V
3414 933 R
0 349 V
2912 3372 M
0 124 V
-743 -71 R
0 88 V
1751 3406 M
0 130 V
1513 3412 M
0 89 V
1390 3345 M
0 151 V
3414 593 R
0 527 V
2912 4307 M
0 190 V
2169 4392 M
0 112 V
1751 4228 M
0 205 V
-238 -61 R
0 143 V
1390 4362 M
0 66 V
1522 100 R
0 237 V
2169 4582 M
0 136 V
1751 3938 M
0 597 V
-238 79 R
0 148 V
1390 4652 M
0 82 V
779 539 R
0 136 V
1751 5114 M
0 205 V
-238 31 R
0 149 V
1390 5347 M
0 94 V
4804 2216 CircleF
2912 2161 CircleF
2169 2199 CircleF
1751 2198 CircleF
1513 2239 CircleF
1390 2257 CircleF
4804 3380 CircleF
2912 3434 CircleF
2169 3469 CircleF
1751 3471 CircleF
1513 3457 CircleF
1390 3420 CircleF
4804 4353 CircleF
2912 4402 CircleF
2169 4448 CircleF
1751 4331 CircleF
1513 4444 CircleF
1390 4395 CircleF
2912 4647 CircleF
2169 4650 CircleF
1751 4236 CircleF
1513 4688 CircleF
1390 4693 CircleF
2169 5341 CircleF
1751 5217 CircleF
1513 5425 CircleF
1390 5394 CircleF
1.250 UP
1.000 UL
LTb
0.34 0.71 0.91 C 4804 2709 M
0 330 V
2912 3189 M
0 143 V
-743 -60 R
0 88 V
-418 -50 R
0 42 V
1513 3247 M
0 71 V
-123 25 R
0 59 V
3414 654 R
0 724 V
2912 4265 M
0 190 V
2169 4276 M
0 124 V
-418 61 R
0 76 V
1513 4427 M
0 67 V
-123 -83 R
0 89 V
3414 411 R
0 921 V
2912 5252 M
0 283 V
2169 5199 M
0 173 V
1751 5232 M
0 268 V
1513 5366 M
0 54 V
1390 5008 M
0 282 V
779 484 R
0 137 V
1751 5780 M
0 113 V
1513 5764 M
0 217 V
1390 5700 M
0 143 V
4804 2874 Circle
2912 3260 Circle
2169 3316 Circle
1751 3331 Circle
1513 3283 Circle
1390 3372 Circle
4804 4418 Circle
2912 4360 Circle
2169 4338 Circle
1751 4499 Circle
1513 4460 Circle
1390 4456 Circle
4804 5371 Circle
2912 5394 Circle
2169 5286 Circle
1751 5366 Circle
1513 5393 Circle
1390 5149 Circle
2169 5842 Circle
1751 5836 Circle
1513 5872 Circle
1390 5772 Circle
0.950 UL
LTb
0.58 0.00 0.83 C 1100 2258 M
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
57 -3 V
58 -2 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
57 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
57 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
stroke
LTb
0.58 0.00 0.83 C 1100 3465 M
58 -1 V
58 -1 V
58 0 V
58 -1 V
58 -1 V
58 0 V
58 -1 V
58 -1 V
58 0 V
58 -1 V
58 -1 V
58 -1 V
58 0 V
58 -1 V
58 -1 V
58 0 V
57 -1 V
58 -1 V
58 0 V
58 -1 V
58 -1 V
58 -1 V
58 0 V
58 -1 V
58 -1 V
58 0 V
58 -1 V
58 -1 V
58 0 V
58 -1 V
58 -1 V
58 -1 V
58 0 V
58 -1 V
58 -1 V
58 0 V
58 -1 V
58 -1 V
58 0 V
58 -1 V
58 -1 V
58 0 V
58 -1 V
58 -1 V
58 -1 V
58 0 V
58 -1 V
58 -1 V
58 0 V
57 -1 V
58 -1 V
58 0 V
58 -1 V
58 -1 V
58 -1 V
58 0 V
58 -1 V
58 -1 V
58 0 V
58 -1 V
58 -1 V
58 0 V
58 -1 V
58 -1 V
58 -1 V
58 0 V
58 -1 V
58 -1 V
58 0 V
58 -1 V
58 -1 V
58 0 V
58 -1 V
58 -1 V
58 -1 V
58 0 V
58 -1 V
58 -1 V
58 0 V
58 -1 V
58 -1 V
58 0 V
57 -1 V
58 -1 V
58 0 V
58 -1 V
58 -1 V
58 -1 V
58 0 V
58 -1 V
58 -1 V
58 0 V
58 -1 V
58 -1 V
58 0 V
58 -1 V
58 -1 V
58 -1 V
58 0 V
stroke
LTb
0.58 0.00 0.83 C 1100 4401 M
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 0 V
57 1 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
57 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
57 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
58 1 V
58 0 V
58 1 V
58 1 V
58 0 V
stroke
LTb
0.58 0.00 0.83 C 1100 4699 M
58 -2 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -2 V
57 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -2 V
57 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -2 V
57 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
58 -2 V
58 -3 V
stroke
LTb
0.58 0.00 0.83 C 1100 5421 M
58 -5 V
58 -6 V
58 -6 V
58 -5 V
58 -6 V
58 -5 V
58 -6 V
58 -6 V
58 -5 V
58 -6 V
58 -6 V
58 -5 V
58 -6 V
58 -5 V
58 -6 V
58 -6 V
57 -5 V
58 -6 V
58 -5 V
58 -6 V
58 -6 V
58 -5 V
58 -6 V
58 -6 V
58 -5 V
58 -6 V
58 -5 V
58 -6 V
58 -6 V
58 -5 V
58 -6 V
58 -5 V
58 -6 V
58 -6 V
58 -5 V
58 -6 V
58 -6 V
58 -5 V
58 -6 V
58 -5 V
58 -6 V
58 -6 V
58 -5 V
58 -6 V
58 -5 V
58 -6 V
58 -6 V
58 -5 V
58 -6 V
57 -6 V
58 -5 V
58 -6 V
58 -5 V
58 -6 V
58 -6 V
58 -5 V
58 -6 V
58 -5 V
58 -6 V
58 -6 V
58 -5 V
58 -6 V
58 -6 V
58 -5 V
58 -6 V
58 -5 V
58 -6 V
58 -6 V
58 -5 V
58 -6 V
58 -5 V
58 -6 V
58 -6 V
58 -5 V
58 -6 V
58 -6 V
58 -5 V
58 -6 V
58 -5 V
58 -6 V
58 -6 V
58 -5 V
57 -6 V
58 -5 V
58 -6 V
58 -6 V
58 -5 V
58 -6 V
58 -6 V
58 -5 V
58 -6 V
58 -5 V
58 -6 V
58 -6 V
58 -5 V
58 -6 V
58 -5 V
58 -6 V
58 -6 V
stroke
LTb
0.58 0.00 0.83 C 1100 3382 M
58 -5 V
58 -5 V
58 -5 V
58 -5 V
58 -6 V
58 -5 V
58 -5 V
58 -5 V
58 -5 V
58 -5 V
58 -5 V
58 -6 V
58 -5 V
58 -5 V
58 -5 V
58 -5 V
57 -5 V
58 -6 V
58 -5 V
58 -5 V
58 -5 V
58 -5 V
58 -5 V
58 -5 V
58 -6 V
58 -5 V
58 -5 V
58 -5 V
58 -5 V
58 -5 V
58 -5 V
58 -6 V
58 -5 V
58 -5 V
58 -5 V
58 -5 V
58 -5 V
58 -5 V
58 -6 V
58 -5 V
58 -5 V
58 -5 V
58 -5 V
58 -5 V
58 -5 V
58 -6 V
58 -5 V
58 -5 V
58 -5 V
57 -5 V
58 -5 V
58 -6 V
58 -5 V
58 -5 V
58 -5 V
58 -5 V
58 -5 V
58 -5 V
58 -6 V
58 -5 V
58 -5 V
58 -5 V
58 -5 V
58 -5 V
58 -5 V
58 -6 V
58 -5 V
58 -5 V
58 -5 V
58 -5 V
58 -5 V
58 -5 V
58 -6 V
58 -5 V
58 -5 V
58 -5 V
58 -5 V
58 -5 V
58 -5 V
58 -6 V
58 -5 V
58 -5 V
57 -5 V
58 -5 V
58 -5 V
58 -6 V
58 -5 V
58 -5 V
58 -5 V
58 -5 V
58 -5 V
58 -5 V
58 -6 V
58 -5 V
58 -5 V
58 -5 V
58 -5 V
58 -5 V
58 -5 V
stroke
LTb
0.58 0.00 0.83 C 1100 4496 M
58 -4 V
58 -4 V
58 -4 V
58 -5 V
58 -4 V
58 -4 V
58 -4 V
58 -5 V
58 -4 V
58 -4 V
58 -4 V
58 -4 V
58 -5 V
58 -4 V
58 -4 V
58 -4 V
57 -5 V
58 -4 V
58 -4 V
58 -4 V
58 -5 V
58 -4 V
58 -4 V
58 -4 V
58 -4 V
58 -5 V
58 -4 V
58 -4 V
58 -4 V
58 -5 V
58 -4 V
58 -4 V
58 -4 V
58 -4 V
58 -5 V
58 -4 V
58 -4 V
58 -4 V
58 -5 V
58 -4 V
58 -4 V
58 -4 V
58 -5 V
58 -4 V
58 -4 V
58 -4 V
58 -4 V
58 -5 V
58 -4 V
57 -4 V
58 -4 V
58 -5 V
58 -4 V
58 -4 V
58 -4 V
58 -5 V
58 -4 V
58 -4 V
58 -4 V
58 -4 V
58 -5 V
58 -4 V
58 -4 V
58 -4 V
58 -5 V
58 -4 V
58 -4 V
58 -4 V
58 -4 V
58 -5 V
58 -4 V
58 -4 V
58 -4 V
58 -5 V
58 -4 V
58 -4 V
58 -4 V
58 -5 V
58 -4 V
58 -4 V
58 -4 V
58 -4 V
57 -5 V
58 -4 V
58 -4 V
58 -4 V
58 -5 V
58 -4 V
58 -4 V
58 -4 V
58 -5 V
58 -4 V
58 -4 V
58 -4 V
58 -4 V
58 -5 V
58 -4 V
58 -4 V
58 -4 V
stroke
LTb
0.58 0.00 0.83 C 1100 5392 M
58 -2 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
58 -1 V
57 -2 V
58 -2 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
58 -1 V
57 -2 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
58 -2 V
58 -1 V
57 -2 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
58 -1 V
58 -2 V
58 -2 V
58 -1 V
58 -2 V
stroke
LTb
0.58 0.00 0.83 C 1100 5784 M
58 4 V
58 3 V
58 4 V
58 4 V
58 4 V
58 3 V
58 4 V
58 4 V
58 4 V
58 3 V
58 4 V
58 4 V
58 4 V
58 3 V
58 4 V
58 4 V
57 4 V
58 3 V
58 4 V
58 4 V
58 4 V
58 3 V
58 4 V
58 4 V
58 4 V
58 3 V
58 4 V
58 4 V
58 4 V
58 4 V
58 3 V
58 4 V
58 4 V
58 4 V
58 3 V
58 4 V
58 4 V
58 4 V
58 3 V
58 4 V
58 4 V
58 4 V
58 3 V
58 4 V
58 4 V
58 4 V
58 3 V
58 4 V
58 4 V
57 4 V
58 3 V
58 4 V
58 4 V
58 4 V
58 3 V
58 4 V
58 4 V
58 4 V
58 3 V
58 4 V
58 4 V
58 4 V
58 3 V
58 4 V
58 4 V
58 4 V
58 3 V
58 4 V
58 4 V
58 4 V
58 4 V
58 3 V
58 4 V
58 4 V
58 4 V
58 3 V
58 4 V
58 4 V
58 4 V
58 3 V
58 4 V
58 4 V
57 4 V
58 3 V
58 4 V
58 4 V
58 4 V
58 3 V
58 4 V
58 4 V
58 4 V
58 3 V
58 4 V
58 4 V
58 4 V
58 3 V
58 4 V
58 4 V
58 4 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1100 7319 N
0 -6679 V
5739 0 V
0 6679 V
-5739 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(3969,140){\makebox(0,0){\large{$a^2\sigma_f$}}}%
  \put(160,5179){\makebox(0,0){\Large{$\frac{M_{J=2}}{\sqrt{\sigma_f}}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$0.1$}}}%
  \put(5691,440){\makebox(0,0){\strut{}\ {$0.08$}}}%
  \put(4543,440){\makebox(0,0){\strut{}\ {$0.06$}}}%
  \put(3396,440){\makebox(0,0){\strut{}\ {$0.04$}}}%
  \put(2248,440){\makebox(0,0){\strut{}\ {$0.02$}}}%
  \put(1100,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(980,7319){\makebox(0,0)[r]{\strut{}\ \ {$13$}}}%
  \put(980,6484){\makebox(0,0)[r]{\strut{}\ \ {$12$}}}%
  \put(980,5649){\makebox(0,0)[r]{\strut{}\ \ {$11$}}}%
  \put(980,4814){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(980,3980){\makebox(0,0)[r]{\strut{}\ \ {$9$}}}%
  \put(980,3145){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(980,2310){\makebox(0,0)[r]{\strut{}\ \ {$7$}}}%
  \put(980,1475){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(980,640){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_meff_2pp_su2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_meff_2pp_su2.tex
%%Creator: gnuplot 5.0 patchlevel 3
%%CreationDate: Tue Jul 12 10:20:12 2016
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_meff_2pp_su2.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 3)
  /Author (mteper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Jul 12 10:20:12 2016)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1220 1475 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 3145 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 4814 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 6484 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2023 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2825 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3628 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4431 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5234 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6036 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.34 0.71 0.91 C 1621 2462 M
0 6 V
402 -56 R
0 10 V
401 -22 R
0 17 V
401 -45 R
0 33 V
402 -25 R
0 50 V
401 -124 R
0 71 V
402 -114 R
0 97 V
401 -124 R
0 144 V
401 -251 R
0 204 V
402 -327 R
0 227 V
401 -312 R
0 337 V
401 -277 R
0 554 V
402 -748 R
0 701 V
1621 2465 CircleF
2023 2417 CircleF
2424 2408 CircleF
2825 2388 CircleF
3227 2405 CircleF
3628 2341 CircleF
4030 2311 CircleF
4431 2308 CircleF
4832 2231 CircleF
5234 2119 CircleF
5635 2089 CircleF
6036 2258 CircleF
6438 2138 CircleF
1.500 UP
1.000 UL
LTb
0.34 0.71 0.91 C 1621 3549 M
0 13 V
402 -75 R
0 23 V
401 -53 R
0 33 V
401 -77 R
0 47 V
402 -42 R
0 54 V
401 -179 R
0 84 V
402 -115 R
0 156 V
401 -173 R
0 297 V
401 -244 R
0 408 V
402 -692 R
0 478 V
401 -608 R
0 675 V
401 -426 R
0 1015 V
1621 3555 Circle
2023 3499 Circle
2424 3474 Circle
2825 3437 Circle
3227 3445 Circle
3628 3335 Circle
4030 3340 Circle
4431 3393 Circle
4832 3502 Circle
5234 3253 Circle
5635 3221 Circle
6036 3641 Circle
1.500 UP
1.000 UL
LTb
0.34 0.71 0.91 C 1621 4505 M
0 14 V
402 -119 R
0 24 V
401 -79 R
0 24 V
401 -62 R
0 53 V
402 -167 R
0 94 V
401 -182 R
0 147 V
402 -236 R
0 217 V
401 -218 R
0 367 V
401 -414 R
0 541 V
5234 3407 M
0 878 V
401 -733 R
0 1239 V
1621 4512 TriUF
2023 4412 TriUF
2424 4357 TriUF
2825 4333 TriUF
3227 4240 TriUF
3628 4178 TriUF
4030 4125 TriUF
4431 4198 TriUF
4832 4238 TriUF
5234 3846 TriUF
5635 4172 TriUF
1.500 UP
1.000 UL
LTb
0.34 0.71 0.91 C 1621 4798 M
0 13 V
402 -105 R
0 20 V
401 -79 R
0 24 V
401 -67 R
0 63 V
402 -85 R
0 107 V
401 -135 R
0 174 V
402 -309 R
0 270 V
401 -197 R
0 431 V
401 -539 R
0 614 V
5234 3612 M
0 1022 V
1621 4804 TriU
2023 4716 TriU
2424 4659 TriU
2825 4636 TriU
3227 4636 TriU
3628 4641 TriU
4030 4554 TriU
4431 4708 TriU
4832 4691 TriU
5234 4123 TriU
1.500 UP
1.000 UL
LTb
0.34 0.71 0.91 C 1621 5277 M
0 17 V
402 -186 R
0 24 V
401 -131 R
0 37 V
401 -155 R
0 63 V
402 -225 R
0 80 V
401 -185 R
0 143 V
402 -193 R
0 287 V
401 -317 R
0 394 V
401 -613 R
0 765 V
402 -894 R
0 1249 V
1621 5285 BoxF
2023 5120 BoxF
2424 5020 BoxF
2825 4915 BoxF
3227 4761 BoxF
3628 4687 BoxF
4030 4709 BoxF
4431 4733 BoxF
4832 4699 BoxF
5234 4813 BoxF
1.500 UP
1.000 UL
LTb
0.34 0.71 0.91 C 1621 5405 M
0 17 V
402 -172 R
0 27 V
401 -145 R
0 43 V
401 -73 R
0 83 V
402 -97 R
0 134 V
401 -144 R
0 214 V
402 -346 R
0 371 V
401 -628 R
0 424 V
401 -304 R
0 942 V
5234 4457 M
0 1560 V
1621 5414 Box
2023 5264 Box
2424 5153 Box
2825 5143 Box
3227 5155 Box
3628 5185 Box
4030 5132 Box
4431 4901 Box
4832 5280 Box
5234 5237 Box
0.950 UL
LTb
0.58 0.00 0.83 C 1220 3702 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4029,140){\makebox(0,0){\large{$n_t$}}}%
  \put(160,5179){\makebox(0,0){\Large{$am_{eff}(n_t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$14$}}}%
  \put(6036,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(5234,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(4431,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(3628,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(2825,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2023,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1220,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1100,6484){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1100,4814){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1100,3145){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1100,1475){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_meff_JPC_su6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_meff_JPC_su6.tex
%%Creator: gnuplot 5.0 patchlevel 3
%%CreationDate: Wed Jul 13 16:19:20 2016
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_meff_JPC_su6.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 3)
  /Author (mteper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Jul 13 16:19:20 2016)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1220 1117 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 2071 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 3025 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 3980 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 4934 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 5888 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 6842 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2023 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2825 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3628 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4431 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5234 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6036 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.34 0.71 0.91 C 1621 2019 M
0 9 V
402 -21 R
0 12 V
401 -25 R
0 13 V
401 -23 R
0 14 V
402 -13 R
0 21 V
401 -28 R
0 26 V
402 -56 R
0 38 V
401 -68 R
0 53 V
401 -61 R
0 53 V
402 -41 R
0 69 V
401 -80 R
0 133 V
401 -220 R
0 199 V
402 -81 R
0 262 V
401 -234 R
0 336 V
1621 2024 CircleF
2023 2013 CircleF
2424 2001 CircleF
2825 1991 CircleF
3227 1996 CircleF
3628 1991 CircleF
4030 1967 CircleF
4431 1944 CircleF
4832 1937 CircleF
5234 1957 CircleF
5635 1978 CircleF
6036 1923 CircleF
6438 2073 CircleF
6839 2138 CircleF
1.500 UP
1.000 UL
LTb
0.34 0.71 0.91 C 1621 3497 M
0 9 V
402 -32 R
0 11 V
401 -24 R
0 27 V
401 -43 R
0 33 V
402 -66 R
0 42 V
401 -96 R
0 86 V
402 -29 R
0 116 V
401 -159 R
0 196 V
401 -610 R
0 395 V
402 -315 R
0 385 V
401 -356 R
0 725 V
1621 3501 Circle
2023 3480 Circle
2424 3475 Circle
2825 3461 Circle
3227 3433 Circle
3628 3401 Circle
4030 3473 Circle
4431 3470 Circle
4832 3155 Circle
5234 3230 Circle
5635 3430 Circle
1.500 UP
1.000 UL
LTb
0.34 0.71 0.91 C 1621 4550 M
0 13 V
402 -63 R
0 27 V
401 -37 R
0 46 V
401 -39 R
0 51 V
402 -144 R
0 97 V
401 -76 R
0 143 V
402 -324 R
0 349 V
401 -42 R
0 620 V
1621 4557 CircleF
2023 4514 CircleF
2424 4513 CircleF
2825 4522 CircleF
3227 4453 CircleF
3628 4497 CircleF
4030 4418 CircleF
4431 4861 CircleF
1.500 UP
1.000 UL
LTb
0.34 0.71 0.91 C 1621 4827 M
0 11 V
402 -90 R
0 21 V
401 -76 R
0 40 V
401 -39 R
0 57 V
402 -52 R
0 107 V
401 -202 R
0 207 V
402 -276 R
0 408 V
401 -99 R
0 798 V
1621 4833 Circle
2023 4758 Circle
2424 4713 Circle
2825 4723 Circle
3227 4752 Circle
3628 4708 Circle
4030 4739 Circle
4431 5243 Circle
1.500 UP
1.000 UL
LTb
0.34 0.71 0.91 C 1621 5385 M
0 15 V
402 -134 R
0 24 V
401 -75 R
0 50 V
401 -138 R
0 107 V
402 -145 R
0 174 V
401 -285 R
0 271 V
402 -388 R
0 426 V
401 -656 R
0 947 V
1621 5393 CircleF
2023 5278 CircleF
2424 5240 CircleF
2825 5181 CircleF
3227 5176 CircleF
3628 5114 CircleF
4030 5074 CircleF
4431 5104 CircleF
1.500 UP
1.000 UL
LTb
0.34 0.71 0.91 C 1621 5504 M
0 12 V
402 -108 R
0 28 V
401 -87 R
0 47 V
401 -117 R
0 67 V
402 -89 R
0 132 V
401 -306 R
0 336 V
402 -409 R
0 737 V
1621 5510 Circle
2023 5422 Circle
2424 5373 Circle
2825 5312 Circle
3227 5323 Circle
3628 5251 Circle
4030 5378 Circle
1.500 UP
1.000 UL
LTb
0.34 0.71 0.91 C 1621 6195 M
0 17 V
402 -169 R
0 35 V
401 -124 R
0 63 V
401 -138 R
0 115 V
402 -287 R
0 281 V
401 -574 R
0 387 V
402 -763 R
0 719 V
1682 6237 M
0 15 V
401 -158 R
0 23 V
401 -165 R
0 44 V
402 -118 R
0 124 V
401 -271 R
0 241 V
401 -322 R
0 500 V
402 -456 R
0 1000 V
1621 6204 DiaF
2023 6060 DiaF
2424 5985 DiaF
2825 5936 DiaF
3227 5848 DiaF
3628 5607 DiaF
4030 5397 DiaF
1682 6245 DiaF
2083 6105 DiaF
2484 5974 DiaF
2886 5940 DiaF
3287 5852 DiaF
3688 5900 DiaF
4090 6194 DiaF
0.950 UL
LTb
0.58 0.00 0.83 C 1220 1997 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LTb
0.58 0.00 0.83 C 1220 3471 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LTb
0.58 0.00 0.83 C 1220 4508 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LTb
0.58 0.00 0.83 C 1220 4736 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LTb
0.58 0.00 0.83 C 1220 5209 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LTb
0.58 0.00 0.83 C 1220 5340 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LTb
0.58 0.00 0.83 C 1220 5958 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LTb
0.58 0.00 0.83 C 1220 5953 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4029,140){\makebox(0,0){\large{$n_t$}}}%
  \put(160,5379){\makebox(0,0){\Large{$am_{eff}(n_t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$14$}}}%
  \put(6036,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(5234,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(4431,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(3628,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(2825,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2023,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1220,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1100,6842){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1100,5888){\makebox(0,0)[r]{\strut{}\ \ {$0.7$}}}%
  \put(1100,4934){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1100,3980){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1100,3025){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1100,2071){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
  \put(1100,1117){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_meff_JPC_su8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_meff_JPC_su8.tex
%%Creator: gnuplot 5.0 patchlevel 3
%%CreationDate: Wed Jul 13 16:22:50 2016
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_meff_JPC_su8.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 3)
  /Author (mteper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Jul 13 16:22:50 2016)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1220 1117 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 2071 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 3025 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 3980 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 4934 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 5888 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 6842 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2023 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2825 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3628 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4431 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5234 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6036 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.34 0.71 0.91 C 1621 3340 M
0 12 V
402 -38 R
0 15 V
401 -25 R
0 19 V
401 -30 R
0 31 V
402 -48 R
0 50 V
401 -51 R
0 86 V
402 -116 R
0 114 V
401 -104 R
0 180 V
401 42 R
0 238 V
402 -236 R
0 421 V
401 -803 R
0 756 V
1621 3346 Star
2023 3321 Star
2424 3314 Star
2825 3309 Star
3227 3301 Star
3628 3318 Star
4030 3302 Star
4431 3345 Star
4832 3596 Star
5234 3689 Star
5635 3475 Star
0.950 UL
LTb
0.58 0.00 0.83 C 1220 2001 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.500 UP
stroke
1.000 UL
LTb
0.34 0.71 0.91 C 1621 2013 M
0 8 V
402 -23 R
0 9 V
401 -16 R
0 13 V
401 -2 R
0 17 V
402 -24 R
0 19 V
401 -30 R
0 33 V
402 -50 R
0 44 V
401 -50 R
0 55 V
401 -48 R
0 75 V
402 -136 R
0 113 V
401 -194 R
0 141 V
401 -257 R
0 221 V
402 -177 R
0 224 V
401 -313 R
0 332 V
1621 2017 CircleF
2023 2003 CircleF
2424 1998 CircleF
2825 2010 CircleF
3227 2004 CircleF
3628 2001 CircleF
4030 1989 CircleF
4431 1988 CircleF
4832 2005 CircleF
5234 1963 CircleF
5635 1897 CircleF
6036 1820 CircleF
6438 1866 CircleF
6839 1831 CircleF
0.950 UL
LTb
0.58 0.00 0.83 C 1220 3314 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.500 UP
stroke
1.000 UL
LTb
0.34 0.71 0.91 C 1621 3950 M
0 9 V
402 -72 R
0 17 V
401 -60 R
0 27 V
401 -81 R
0 42 V
402 -68 R
0 67 V
401 -19 R
0 101 V
402 -61 R
0 213 V
401 -420 R
0 290 V
401 -296 R
0 544 V
5234 3008 M
0 748 V
1621 3955 Circle
2023 3896 Circle
2424 3857 Circle
2825 3811 Circle
3227 3797 Circle
3628 3862 Circle
4030 3959 Circle
4431 3790 Circle
4832 3911 Circle
5234 3382 Circle
0.950 UL
LTb
0.58 0.00 0.83 C 1220 3822 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.500 UP
stroke
1.000 UL
LTb
0.34 0.71 0.91 C 1621 4819 M
0 12 V
402 -81 R
0 20 V
401 -22 R
0 38 V
401 -34 R
0 46 V
402 1 R
0 113 V
401 -178 R
0 197 V
402 -288 R
0 440 V
401 -126 R
0 856 V
1621 4825 BoxF
2023 4760 BoxF
2424 4767 BoxF
2825 4775 BoxF
3227 4855 BoxF
3628 4833 BoxF
4030 4863 BoxF
4431 5385 BoxF
0.950 UL
LTb
0.58 0.00 0.83 C 1220 4765 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.500 UP
stroke
1.000 UL
LTb
0.34 0.71 0.91 C 1621 5512 M
0 15 V
402 -154 R
0 26 V
401 -90 R
0 44 V
401 -118 R
0 82 V
402 -185 R
0 130 V
401 -168 R
0 259 V
402 -467 R
0 601 V
1621 5519 Box
2023 5386 Box
2424 5331 Box
2825 5276 Box
3227 5197 Box
3628 5224 Box
4030 5186 Box
0.950 UL
LTb
0.58 0.00 0.83 C 1220 5233 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.500 UP
stroke
1.000 UL
LTb
0.34 0.71 0.91 C 1621 6082 M
0 14 V
402 -149 R
0 30 V
401 -86 R
0 53 V
401 -154 R
0 93 V
402 -114 R
0 264 V
401 -580 R
0 467 V
4030 4816 M
0 685 V
1621 6313 M
0 12 V
402 -188 R
0 25 V
401 -123 R
0 60 V
401 -199 R
0 115 V
402 -172 R
0 229 V
401 -539 R
0 481 V
402 433 R
0 872 V
1621 6089 Dia
2023 5962 Dia
2424 5917 Dia
2825 5836 Dia
3227 5901 Dia
3628 5686 Dia
4030 5159 Dia
1621 6319 Dia
2023 6149 Dia
2424 6069 Dia
2825 5957 Dia
3227 5957 Dia
3628 5773 Dia
4030 7076 Dia
0.950 UL
LTb
0.58 0.00 0.83 C 1220 5885 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LTb
0.58 0.00 0.83 C 1220 5944 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4029,140){\makebox(0,0){\large{$n_t$}}}%
  \put(160,5379){\makebox(0,0){\Large{$am_{eff}(n_t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$14$}}}%
  \put(6036,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(5234,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(4431,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(3628,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(2825,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2023,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1220,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1100,6842){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1100,5888){\makebox(0,0)[r]{\strut{}\ \ {$0.7$}}}%
  \put(1100,4934){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1100,3980){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1100,3025){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1100,2071){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
  \put(1100,1117){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
\end{picture}%
\endgroup
\endinput

